Monte Carlo Tree Search for high precision manufacturing

Monte Carlo Tree Search (MCTS) has shown its strength for a lot of deterministic and stochastic examples, but literature lacks reports of applications to real world industrial processes. Common reasons for this are that there is no efficient simulator of the process available or there exist problems in applying MCTS to the complex rules of the process. In this paper, we apply MCTS for optimizing a high-precision manufacturing process that has stochastic and partially observable outcomes. We make use of an expert-knowledge-based simulator and adapt the MCTS default policy to deal with the manufacturing process.

==> final_abstract_tree.tex <==
\usetikzlibrary{trees,arrows}
\begin{tikzpicture}[scale=0.7,edge from parent/.style={draw,-latex},
level distance=2cm
]
\definecolor{color0}{rgb}{0.350980392156863,0.231947641453898,0.993158666136636}
\definecolor{color1}{rgb}{0.194117647058824,0.462203883540313,0.971281031916114}
\definecolor{color2}{rgb}{0.0372549019607843,0.664540178707858,0.934679767321111}
\definecolor{color3}{rgb}{0.111764705882353,0.819740482907221,0.886773685920062}
\definecolor{color4}{rgb}{0.268627450980392,0.934679767321111,0.823252948157587}
  
  \node [circle,draw](q0) {} 
    child [color0]{node [black][circle,draw] (q2) {}
        child [color0]{node [black][circle,draw] (o2){}
            child [color2]{node [black] [circle,draw] (q21) {}
                child [color2]{node [black] [circle,draw] (o21) {}
                    child [color3]{node [black] [circle,draw] (q212) {}
%                        child [white]{node [circle,draw] (q2121) {}
%                        edge from parent node[left] {}}
                    edge from parent node[left] {\tiny Deflekto.}}
                edge from parent node[left] {\tiny$o_{21}$}}
                child [color2]{node [black] [circle,draw] (o22) {}
                    child [color4]{node [black][circle,draw] (q222) {}
                    edge from parent node[align=center,right,] {\tiny CCP2 (1); CCP3 (1);\\\tiny Deflekto.; SLS}}
                edge from parent node[right] {\tiny$o_{22}$}}
            edge from parent node[left] {\tiny Interfero.; SLS}}
        edge from parent node[align=center,left,] {\tiny$o_2$}}
        child[color0]{node [black][circle,draw] (o1){}
            child [color1]{node [black][circle,draw] (q22) {}
            edge from parent node[right] {\tiny Deflekto.}}
        edge from parent node[align=center,right,] {\tiny$o_1$}}
    edge from parent node[align=center,right,] {\tiny MRF(13); CCP2 (8);\\\tiny CCP3 (1); SLS}};

\end{tikzpicture}

==> final_tree.tex <==
% This file was created by tikzplotlib v0.9.8.
\usetikzlibrary{trees,arrows}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.350980392156863,0.231947641453898,0.993158666136636}
\definecolor{color1}{rgb}{0.194117647058824,0.462203883540313,0.971281031916114}
\definecolor{color2}{rgb}{0.0372549019607843,0.664540178707858,0.934679767321111}
\definecolor{color3}{rgb}{0.111764705882353,0.819740482907221,0.886773685920062}
\definecolor{color4}{rgb}{0.268627450980392,0.934679767321111,0.823252948157587}

\begin{axis}[
width=1.\textwidth,
height=0.4\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1.01)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={processing time in minutes},
xmin=-572.066264951337, xmax=12013.3915639781,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={share of particles falling into branch},
axis y discontinuity=parallel,
ymin=0.8, ymax=1.12,
ytick = {0.9,1.},
ytick style={color=black}
]
\path [fill=color0]
(axis cs:0,1)
--(axis cs:0,0)
--(axis cs:8890.07672210187,0)
--(axis cs:8890.07672210187,1)
--(axis cs:8890.07672210187,1)
--(axis cs:0,1)
--cycle;
\addlegendimage{area legend, fill=color0}
\addlegendentry{   MRF (13); CCP2 (8); CCP3 (1);  SLS}

\path [fill=color1]
(axis cs:8890.07672210187,0.97)
--(axis cs:8890.07672210187,0)
--(axis cs:9282.00518815633,0)
--(axis cs:9282.00518815633,0.97)
--(axis cs:9282.00518815633,0.97)
--(axis cs:8890.07672210187,0.97)
--cycle;
\addlegendimage{area legend, fill=color1}
\addlegendentry{  Deflekto.}

\path [fill=color2]
(axis cs:8890.07672210187,1)
--(axis cs:8890.07672210187,0.97)
--(axis cs:9689.3201108704,0.97)
--(axis cs:9689.3201108704,1)
--(axis cs:9689.3201108704,1)
--(axis cs:8890.07672210187,1)
--cycle;
\addlegendimage{area legend, fill=color2}
\addlegendentry{Interfero.;  SLS}

\path [fill=color3]
(axis cs:9689.3201108704,0.988)
--(axis cs:9689.3201108704,0.97)
--(axis cs:10081.2485769249,0.97)
--(axis cs:10081.2485769249,0.988)
--(axis cs:10081.2485769249,0.988)
--(axis cs:9689.3201108704,0.988)
--cycle;
\addlegendimage{area legend, fill=color3}
\addlegendentry{Deflekto.}

\path [fill=color4]
(axis cs:9689.3201108704,1)
--(axis cs:9689.3201108704,0.988)
--(axis cs:11441.3252990267,0.988)
--(axis cs:11441.3252990267,1)
--(axis cs:11441.3252990267,1)
--(axis cs:9689.3201108704,1)
--cycle;
\addlegendimage{area legend, fill=color4}
\addlegendentry{  CCP2 (1); CCP3 (1); Deflekto.;  SLS}

\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black]
(axis cs:0,1.1)
--(axis cs:0,1.05)
--(axis cs:10208.4867775371,1.05)
--(axis cs:10208.4867775371,1.1)
--(axis cs:10208.4867775371,1.1)
--(axis cs:0,1.1)
--cycle;
\addlegendimage{area legend, fill=white!50.1960784313725!black}
\addlegendentry{MRF (13), Interfero., WLI, CCP2(8), CCP3 (1), Interfero., WLI}

\end{axis}
\end{tikzpicture}


==> tree1.tex <==
%\documentclass[12pt,a4paper]{article}
%\usepackage{tikz}
\usetikzlibrary{trees,arrows}
%\begin{document}
\begin{tikzpicture}[scale=0.7,edge from parent/.style={draw,-latex},level/.style={sibling distance = 8cm/#1}]
  \node at (1,0) [circle,draw,align=center,execute at begin node=\setlength{\baselineskip}{-5ex}](q0) {\tiny $k$=1.0\\\tiny$r$=10} 
    child {node [circle,draw,align=center,execute at begin node=\setlength{\baselineskip}{-5ex}] (q1) {\tiny $k$=1.0\\\tiny$r$=3}  
        child {node [circle,draw,align=center,execute at begin node=\setlength{\baselineskip}{-5ex}] (q11) {\tiny $k$=1.0\\\tiny$r$=0.5}
            %child [white]{node [yshift=-2cm,rectangle,draw] (r11) {\tiny$r=0.01$}
            %edge from parent [dashed] {}
            %}        
        edge from parent node[left,near start] {$a_1$}}
        child {node [circle,draw,align=center,execute at begin node=\setlength{\baselineskip}{-5ex}] (q12) {\tiny $k$=1.0\\\tiny$r$=2.5}
            %child [white]{node [yshift=-2cm,rectangle,draw] (r12) {\tiny$r=0.05$}
            %edge from parent [dashed] {}
            %}
        edge from parent node[right,near start] {$a_2$}}
    edge from parent node[left,near start] {$a_1$}}
    child {node [circle,draw,align=center,execute at begin node=\setlength{\baselineskip}{-5ex}] (q2) {\tiny $k$=1.0\\\tiny$r$=7}
        child {node [circle,draw,align=center,execute at begin node=\setlength{\baselineskip}{-5ex}] (q21) {\tiny $k$=0.2\\\tiny$r$=2}
            child {node [circle,draw,align=center,execute at begin node=\setlength{\baselineskip}{-5ex}] (q212) {\tiny $k$=0.2\\\tiny$r$=1.75}
                %child [white]{node [yshift=-0.95cm,rectangle,draw] (r212) {\tiny$r=0.8$}
                %edge from parent [dashed] {}
                %}
            edge from parent node[left,near start] {$a_1$}}
            child {node [circle,draw,align=center,execute at begin node=\setlength{\baselineskip}{-5ex}] (q222) {\tiny $k$=0.2\\\tiny$r$=0.25}
                %child [white]{node [yshift=-0.95cm,rectangle,draw] (r222) {\tiny$r=0.2$}
                %edge from parent [dashed] {}
                %}
            edge from parent node[right,near start] {$a_2$}}
        edge from parent node[left,near start] {$o_1$}}
        child {node [circle,draw,align=center,execute at begin node=\setlength{\baselineskip}{-5ex}] (q22) {\tiny $k$=0.8\\\tiny$r$=5}
            child {node [yshift=-2cm,rectangle,draw] (r22) {\tiny$r=0.9$}
            edge from parent [dashed] {}}
        edge from parent node[right,near start] {$o_2$}}
    edge from parent node[right,near start] {$a_2$}};
    
%\draw[dotted, bend left, ->,>=latex](r11) to node[] {\tiny$r$+=$0.01$} (q11);
%\draw[dotted, bend right, ->,>=latex](q11) to node[] {} (q1);
%\draw[dotted, bend left, ->,>=latex](q1) to node[] {\tiny$r$+=$0.06$} (q0);
%\draw[dotted, bend left, ->,>=latex](r12) to node[] {\tiny$r$+=$0.05$} (q12);
%\draw[dotted, bend left, ->,>=latex](q12) to node[] {} (q1);
%\draw[dotted, bend left, ->,>=latex](r222) to node[] {\tiny$r$+=$0.2$} (q222);
%\draw[dotted, bend left, ->,>=latex](r212) to node[] {\tiny$r$+=$0.8$} (q212);
%\draw[dotted, bend left, ->,>=latex](q222) to node[] {} (q21);
%\draw[dotted, bend right, ->,>=latex](q212) to node[] {} (q21);
\draw[dotted, bend right, ->,>=latex](q2) to node[] {\tiny$r$+=$0.72$} (q0);
\draw[dotted, bend left, ->,>=latex](q22) to node[] {\tiny$r$+=$0.72$} (q2);
\draw[dotted, bend left, ->,>=latex](r22) to node[] {\tiny$r$+=$0.9$} (q22);
%\draw[dotted, bend right, ->,>=latex](q21) to node[] {\tiny$r$+=$0.2$} (q2);

    
  \node at (10,0) [text=white,circle,draw](s0) {\tiny $k$=1.0} 
    child [white] {node [circle,draw] (s1) {\tiny $k$=1.0}  
        child {node [text=white,circle,draw] (s11) {\tiny $k$=1.0}
%            child {node [yshift=-2cm,rectangle,draw] (r12) {\tiny$r=0.01$}
%            edge from parent [dashed] {}}        
        edge from parent node[left,near start] {$a_1$}}
        child {node [text=white,circle,draw] (s12) {\tiny $k$=1.0}
%            child {node [yshift=-2cm,rectangle,draw] (r12) {\tiny$r=0.05$}
%            edge from parent [dashed] {}}
        edge from parent node[right,near start] {$a_2$}}
    edge from parent node[left,near start] {$a_1$}}
    child {node [text=white,circle,draw] (s2) {\tiny $k$=1.0}
        child {node [text=white,circle,draw] (s21) {\tiny $k$=1.0}
            child {node [text=white,circle,draw] (s212) {\tiny $k$=1.0}
%                child {node [yshift=-0.5cm,rectangle,draw] (r12) {\tiny$r=0.8$}
%                edge from parent [dashed] {}}
            edge from parent node[left,near start] {$a_1$}}
            child [white]{node [circle,draw] (s222) {\tiny $k$=1.0}
%                child {node [yshift=-0.5cm,rectangle,draw] (r12) {\tiny$r=0.9$}
%                edge from parent [dashed] {}}
            edge from parent node[right,near start] {$a_2$}}
        edge from parent node[left,near start] {$o_1$}}
        child {node [text=white,circle,draw] (s22) {\tiny $k$=1.0}
%            child {node [yshift=-2cm,rectangle,draw] (r12) {\tiny$r=0.9$}
%            edge from parent [dashed] {}}
        edge from parent node[right,near start] {$o_2$}}
    edge from parent node[right,near start] {$a_2$}};
\end{tikzpicture}
%\end{document}

==> validation0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.95]

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={shape deviations in nm},
xmin=1.38890388294731, xmax=157.076718862717,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={roughness in nm},
ymin=0.3955, ymax=2.9145,
ytick style={color=black}
]
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.6892871952106 2.69398499997162
66.5635954479302 2.62566345440188
54.0240485457615 2.58691016797136
43.7385803096349 2.55606579993709
35.2048753500675 2.52436919055659
28.7993051789491 2.49819176603686
23.3067740111 2.47561032952094
18.7260255082629 2.45294525033501
15.253809912046 2.43686059469931
12.4351088866103 2.42191725431771
10.0185697913607 2.4044370828581
9.43588310134295 1.44315520427456
8.81381305471725 1.2553978448535
8.46562274566411 1.07179596356484
8.46654547554255 0.942312018455283
9.13533751428223 0.818437160802155
9.15151796391275 0.691876594375097
9.36299945238807 0.522113334911056
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.6575719951836 2.65555966833377
66.1698618524536 2.59619752919066
53.5027100049463 2.55252976764814
43.7397422708223 2.5221456452187
35.2044478836939 2.49135324161831
28.5590466808468 2.4677711735463
23.0797153518776 2.44857350572202
18.7909641326795 2.42853183941883
15.2769624213675 2.41010249972441
12.282203577498 2.3894143246233
10.0405836107823 2.37474504388318
10.4021228896389 1.49972273380781
10.3332936510596 1.33815516413257
10.3868835817574 1.15093002464895
10.8193481421346 1.0173152704434
11.526255006179 0.87834141130323
11.569666984468 0.778318628981155
12.0584137767735 0.596064136164832
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.541259489344 2.73858279251277
66.4989824532525 2.6706096867008
53.6336201622025 2.6440662267363
43.2148529017937 2.61315363755403
35.0272579605419 2.58500546136991
28.4773376472305 2.55852421247648
23.210701565417 2.53272553185944
18.8976325364105 2.50863767559557
15.2320084786575 2.49184090549801
12.4514872806032 2.47196419556495
10.0527720836611 2.45573885068814
10.7929697430829 1.52787923162218
10.5445022296177 1.3557262998908
10.4864055441842 1.17487338057154
11.8345802257229 1.02804607159554
12.295428643556 0.902419116659761
11.8507359253941 0.787338891157853
12.194927942902 0.584519467347969
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.0370303544912 2.63953662538636
66.4805308032044 2.54348725708973
53.6888254844111 2.52314670078078
43.3428506530876 2.48284371465431
35.193921708039 2.45782980183562
28.2783803202642 2.43429854157152
22.8865065559563 2.41392208092414
18.5631917412825 2.39197673829559
15.0500077129584 2.37149314309661
12.1623288343566 2.35458007316006
9.90013764604498 2.3389456175562
9.8902566008571 1.43522255237075
10.3192117854172 1.28159799550663
10.8291306134563 1.10993746806309
9.84309420321956 0.966004400585255
10.2649454391208 0.850363613237088
10.8353795597033 0.756184214184827
11.0072765361641 0.564929738773525
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.146908559836 2.66314441916449
66.8112982375765 2.5753010394112
54.2238498722669 2.5413393743977
43.6297590295556 2.49890975332106
35.2964052167035 2.46829495150573
28.5155449647524 2.44017175745116
23.0512008774274 2.42124964571382
18.5657390519815 2.40415683747636
15.0780933472315 2.38218212607011
12.1609723239776 2.36283127668329
9.80876181561129 2.3459882329784
10.8077475989573 1.42088226010202
11.3691318316582 1.24960372012055
11.6139898546815 1.08939059796046
11.6526151125489 0.96484603188895
13.1960656918502 0.851221342220418
13.9449351720377 0.755034961465681
14.3268683631639 0.577734261493163
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.186408971619 2.72432931608277
67.5861311073974 2.66269886689163
55.2359642926491 2.6180039233777
44.4371183723644 2.57852495435611
36.0492933454881 2.54705647811356
28.9532932492649 2.51881947776034
22.9927856234134 2.49656002406484
18.7257135892951 2.47542251490987
15.1831625173199 2.45404191314803
12.3061163835341 2.43625840263012
9.86312177125075 2.42231731110072
10.5903399412004 1.46185883888078
10.3995322251529 1.30209857937274
10.5619397495198 1.15472567472982
11.0138287059878 1.01559568814056
11.8576978960748 0.893200999673935
12.9266422347191 0.777312458946964
13.280594579331 0.5795734150221
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.811989891086 2.68269929835495
66.7247626421108 2.62991478379138
53.6128286178671 2.5731653042599
43.6260276162742 2.55618555984562
35.7108088005875 2.52829259267473
29.1629417581651 2.50124487994178
23.6722408692649 2.47550855518683
19.1609711343789 2.45263968738062
15.4882590712237 2.4335686456341
12.5421760829631 2.41744819781735
10.0984249765601 2.40026608171365
10.4908636508519 1.46042061130408
10.6474972733271 1.28615420149652
11.1761142793476 1.12920466743875
10.9898474862318 0.997826061970874
11.6884899333581 0.857250896748535
12.5588305461198 0.741194035476932
12.6265910588779 0.560577352028208
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.3336679141094 2.65861540259754
67.1137929255059 2.61067375800454
54.4320141601597 2.57629488354573
43.9311576621524 2.53725485266325
35.3818269693699 2.49698060202492
28.5630429501262 2.46731014804485
23.074523346915 2.44260798946168
18.8047618769697 2.41972504874579
15.2520274341531 2.39792150740457
12.4017155123412 2.37993393522878
10.0191781171076 2.36410343935201
9.67784769659773 1.49729706107088
10.1155301377112 1.35542829246923
10.982733408058 1.1903004192258
11.0954752221672 1.03910368035943
12.2463320037466 0.951732579416899
12.6004009015319 0.86068613986217
12.9615686275203 0.666316078595681
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.8034428271242 2.61406403126495
67.5776119263536 2.55472887965172
54.6395334064256 2.51175000307305
44.0426734242399 2.48157716100686
35.7977690161694 2.45944864002792
29.1883729479766 2.43808478885151
23.553243861643 2.41277562834958
19.1045834402145 2.39303333674041
15.4762540065061 2.37540215837768
12.7002718423985 2.3589411835582
10.2529513074416 2.34557561065383
9.82925939850223 1.41560066291302
10.1954321347416 1.25720048351807
11.0094847057075 1.11585520573441
11.1657992910129 0.978929255209514
10.8845495135301 0.842081075435966
11.6168627431579 0.753810184990444
12.1189814509483 0.583848270501643
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
88.733495898549 2.61352794580797
65.1121365753599 2.55984727593977
52.8175866662297 2.52053835945334
42.944009580325 2.49269184337977
34.9452792327379 2.46419800159517
28.2926084484916 2.43211417518239
22.8795238986309 2.41038241409739
18.552172371304 2.39425323732608
15.0380101380736 2.37367040384392
12.1908959031806 2.3569047725438
9.8176271731467 2.3414908528069
9.87983341457898 1.42143823516509
9.9799583304091 1.30431051483425
10.1272147921134 1.15678407878753
9.99241372010165 0.998691247416848
10.1913867645651 0.900477446450493
9.44923343387343 0.796711703333009
9.65216368042069 0.624914504517723
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.4828697246196 2.64930078137457
65.4098437715412 2.59517781628431
53.3444866724858 2.54979537528868
43.0520826320611 2.52888491245969
34.5293114483311 2.49534285144886
27.9750403161609 2.46594721350815
22.6634008172901 2.44182525871172
18.3159397946749 2.41925079973223
14.7362922567214 2.40221304782029
11.9700171094951 2.38521839809797
9.68901323814619 2.36738122559381
9.82037167542158 1.45150336210812
10.9006100530138 1.26667714106051
11.1185199074173 1.08304193443695
11.2373967508519 0.941284194529396
11.6551903334453 0.82188801119737
11.2666935112295 0.715961899083681
11.6706865831716 0.550144993515355
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.2953813371207 2.65063201552721
66.647869405748 2.57977785627108
53.4820829216619 2.53726928996039
43.5379597992653 2.5027865007596
35.5417314994811 2.4742107897787
28.2793886462172 2.45143595303894
22.6755128863678 2.43008617930122
18.6254986548214 2.40239503731667
15.1508685237393 2.37879624496074
12.2486256698591 2.36024118719712
10.0108271762002 2.34674191254357
10.574514731936 1.44499083793913
10.4796565105404 1.29615300529501
11.4581009695353 1.0964511866312
10.9050452495318 0.986850315738556
10.4504830545527 0.858275895974217
10.4662064100619 0.770737378118558
10.7113051519553 0.566641014440572
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.0219324943255 2.66544852921299
67.3968297317795 2.57913158081358
54.6528918162226 2.5333368791473
44.0497952136633 2.49701538650905
35.6894799625153 2.47043556276615
29.1127469346213 2.4394961407867
23.8446416588977 2.41863989865055
19.1928738034381 2.39663532395629
15.4929257334926 2.37824590054495
12.5734186987096 2.35971887764084
10.1421244323072 2.34408766493009
10.3707088121348 1.39448724732341
10.936287931362 1.23770056102991
10.9978336915565 1.07457663203484
10.5840723861659 0.926265052616387
11.3285628555569 0.817339942712692
11.6001944046262 0.706353650726373
12.0927881286769 0.534936375920202
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.0204989051109 2.67993701374345
66.4756185844307 2.62336173130299
54.1438953797091 2.6028570311644
43.5748530928036 2.57450405913892
35.6006743936545 2.54245972233575
29.0864487040038 2.51897970912384
23.282642591091 2.49367729380246
18.7788531955031 2.47083716544876
15.272829155384 2.4509303717259
12.2812825458066 2.43306101598897
9.91498517700938 2.41694319535232
9.75928706105728 1.46974211287583
9.20507943203162 1.34177116683885
9.63833450017466 1.1605214036838
9.7701219064542 1.02941311854397
10.0960204137204 0.90985774406312
11.0694717419589 0.776646975475116
11.3440863145898 0.559527608932258
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.4521643638644 2.65150854165001
66.1888155325759 2.57674914875125
53.1944561881365 2.52978010549335
43.0419236266528 2.49889924509886
35.1849490519541 2.47293990875931
28.5032412463984 2.44886180797075
22.9206304150325 2.42039306239433
18.631984830683 2.38790402444039
15.0425134823031 2.37363225094899
12.1851539865396 2.35687667472081
9.96789795510935 2.34025758114399
10.7952342894269 1.44516003223629
10.7131501505025 1.27298947218605
10.0959746248732 1.10350464156325
11.229759878695 0.970434021063797
11.8413686604941 0.85133730124797
12.5573528896477 0.733047051858432
12.7787757401339 0.542228264292143
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.3998666230638 2.64508497077296
66.0680065547721 2.59045255441986
52.7903434175019 2.54543593422772
43.0654643942035 2.50858045774986
34.8774811391304 2.48099396451403
28.3635855692095 2.45132383425396
22.97225190734 2.43366514870488
18.7081029575866 2.41123266433689
15.0762692008038 2.39075928416685
12.2126451847118 2.37394554078995
9.88933982568915 2.35761462188646
10.6065548230249 1.44538118752435
10.0431809141319 1.26271669360402
10.2979720150584 1.1043615019811
10.2546229889444 0.973535843486026
10.4959958142039 0.840923508061527
10.3352345109545 0.774494491700785
10.5053821504164 0.574816152042601
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.585642049226 2.66009432337337
66.7023982074865 2.58993721031089
54.0978304571803 2.54220984948336
43.9561111799019 2.50175110836512
35.7942061726785 2.46364439963734
28.8735887186248 2.43826438919988
23.279416610676 2.41178023551389
18.932746286846 2.39233057862022
15.1567244440446 2.37365512634266
12.2618516172736 2.35307287528478
9.95151407839278 2.33591094595526
10.5118076268453 1.45476439536867
10.301018287516 1.26140158754938
10.8868353303284 1.06926910575999
11.5043717384299 0.940014002513171
11.7751583407905 0.831819362848695
12.441857213877 0.736554581987956
12.9968106496098 0.545202860718013
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.6572406100376 2.67861321257432
66.2782029341065 2.6124188587265
54.010257987752 2.58048656408225
43.7867879815287 2.54290305426892
35.423948580062 2.50274099005158
28.8560543362291 2.47639050516742
23.2242048431989 2.45132401609963
18.8213930137277 2.42660854614913
15.225909311473 2.40788134252763
12.3158378750371 2.38975201682365
9.98611761233871 2.37263819759315
10.0177952448333 1.47984663504487
9.51973503132325 1.31276879684544
9.55974487146887 1.15258918315472
9.9905136625724 1.02641797078331
10.6683603120915 0.901367203942523
10.4850425670568 0.787966532061206
10.8382850560336 0.575943707089337
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.1806278205164 2.70600831214881
66.217780022608 2.62300085611928
53.8919237530768 2.58848325428666
43.4972319757816 2.5481074470144
35.0289588363874 2.52254482042622
28.5047074885497 2.50157529243043
23.1899780505683 2.47336203030687
18.775541908527 2.45098431603819
15.2566738388343 2.43439223986258
12.3656988215292 2.41524577392456
10.0219747704338 2.39708724049617
10.1991842783262 1.4744022455977
10.6979639724254 1.36379348217554
11.0308245679823 1.18434313462127
12.0435672841319 1.06357774149767
12.7171589366807 0.923874370408693
12.5310549132295 0.807163013636959
13.0112109721244 0.601703526221875
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.2508219110847 2.61041525833046
67.0169865773561 2.53885687900617
54.4011485880421 2.51083422248036
44.0359597956505 2.4765622085874
35.7256102562751 2.44666298202995
28.8254159009864 2.42272533969931
23.281013126096 2.39753444968064
18.6767281933755 2.3799419232839
15.1231130240911 2.35929176469494
12.321029400976 2.34199609924531
9.9881403120967 2.3252555026833
10.1157414340195 1.39770378304094
10.371764386005 1.24430512396238
9.63549596490767 1.1246862180697
9.07049949636398 1.00405384787853
9.67250766161346 0.887327671186615
10.1799481563454 0.78117953630217
10.3501738501282 0.585518324922053
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.6761709997163 2.61862259898512
65.8824600467202 2.54950035636983
53.373037588266 2.50199133016952
43.5269638547669 2.46698379474856
35.1382642918814 2.43250636767924
28.3925165645825 2.40817704069931
23.10021345081 2.38167953737973
18.9077696512407 2.36662779166847
15.4001372279043 2.34712619956194
12.4767080796062 2.32824429931604
10.1307969918168 2.3106904619198
10.38106145019 1.4154011651403
10.3528719512423 1.23874463214659
11.1446739879807 1.10435223660359
11.7646536048906 0.966723715750592
12.1769336937885 0.841637912746358
13.1753822279663 0.705817386408601
13.6288143221109 0.533275068642612
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
91.190258121681 2.67777581135682
66.641800106919 2.62031931806727
54.5815570972469 2.58383381891784
44.4140531467425 2.53990953067384
36.1814121365532 2.51218704834334
29.1155428370981 2.48216815302219
23.4947911332453 2.4545091026389
19.1417669267064 2.43369549414472
15.452335822669 2.40986935884223
12.4971732635919 2.39041302190338
10.1536935406929 2.37280095993931
10.341540658997 1.37785107012819
10.6549220791021 1.21701435532875
10.4641535502401 1.06116278456783
10.7288852422861 0.904353312138021
10.6671777170415 0.810252500196574
10.296211825166 0.717323157947858
10.3655735497049 0.545467415097367
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.9592754725215 2.69124810874209
67.0789054759447 2.62083673186006
54.8379674362602 2.58566540061737
44.2668594040206 2.54441889728089
36.2674925203242 2.50830447330556
29.2352214382786 2.47735504587718
23.5853363985376 2.45709889469726
19.1448979902534 2.44016975060903
15.4729517392847 2.42197499057228
12.4953312290708 2.40221879336868
10.0819908439055 2.38325271365234
10.3695009898576 1.48867768881211
10.6833111265942 1.31300560428574
10.8793412530544 1.18150384718437
11.0397533605364 1.03056110632497
10.8536855512275 0.898064084416894
11.531249142389 0.803608264687186
11.7619069020939 0.59964800000233
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.4587653241211 2.66659443315736
65.78671146832 2.58249620538536
53.369773946158 2.54017032422101
43.1981237399404 2.50159023252172
35.3569474679779 2.47479260502724
28.6280406462594 2.45416790922533
23.321517063739 2.4383001405378
18.8655938861539 2.4154299397732
15.4830447781159 2.39551584245168
12.535121247555 2.37858036226074
10.1697478980321 2.36045393311188
10.0561145224696 1.43446296194135
10.3303681396126 1.24295785662524
11.1001475726446 1.10720452118527
12.0827004759972 0.967542705845529
12.2815297764342 0.852736725482292
12.5124881906674 0.751791857604241
12.7289974858562 0.56267735158022
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.5760938705929 2.69350904879453
67.0745225540814 2.63209638659971
54.4262850642359 2.60303609464492
44.389940047502 2.55370196303899
36.0375298583139 2.5237439320223
29.0272720973945 2.49598108847801
23.3997503722328 2.46888711899763
18.9154610637743 2.44968879122406
15.3919844676388 2.43141147769866
12.4609686790902 2.41376803883236
10.1198763799861 2.39621991124277
10.5179697954994 1.5021126095437
11.6952749481564 1.32257506716656
12.502786372734 1.19147945651301
14.0136383253997 1.03512772812799
15.3883674305189 0.893828325716311
15.3808114828226 0.766801093339492
15.8508667940228 0.56229122237981
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
88.8596024356417 2.69013059992918
66.2953815513265 2.61755821080119
53.7827433347457 2.58052263034891
43.7622171682038 2.5497678983083
35.6329259570351 2.5236977038016
28.9759703785639 2.4924310485589
23.7354226984082 2.47256054257782
19.2355577603167 2.4545035595448
15.6870288550137 2.4374554037778
12.6586179305842 2.42027633289146
10.2097951819916 2.40176532669794
11.3384225286131 1.44254374156487
11.8411408601581 1.25674640067728
11.9996326296976 1.12588155516355
12.2735927429059 0.985326820446211
12.3275646608726 0.865259337050104
13.2411503377369 0.776708273262085
13.6129311965591 0.584414223438793
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.7151996785754 2.67019426387383
67.3324642049012 2.62683406655574
54.5767166138168 2.58590668813796
44.3122750549298 2.57287524018619
35.7730787436297 2.54321161124892
29.1868693477972 2.51747743947775
23.7108558567576 2.49172180616923
19.0710209723262 2.46942295042573
15.4214392716546 2.45225411063575
12.5609239251998 2.43383866759746
10.2152866706725 2.41749263541625
10.6813830503509 1.44032055828429
11.3961142699019 1.26643961705911
12.0519699997916 1.11042693764735
11.3039652229902 0.957325081461862
12.158917906346 0.84373223116496
12.5285507333515 0.727571757775676
12.6937853308828 0.552117874486363
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.6655271923922 2.62470792174788
66.3465246720654 2.56445053435868
54.0919783432022 2.51924567765014
43.8009641203563 2.48485717162336
35.4018664776359 2.46082371792718
28.7690539271921 2.43468597739109
23.3756256517751 2.41302751604844
18.7596713181102 2.39464503122107
15.2137581116371 2.377015070894
12.2874746221355 2.36175222984392
9.8943962524281 2.34525670331859
10.3967796429026 1.43193133613973
11.0478407284954 1.25578477112377
11.4670225314567 1.10025618576325
11.7826070790191 0.959454615302148
11.6862999849417 0.844894437523103
12.5342278489569 0.73263786455293
12.708271323372 0.561368948141906
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.5335432931492 2.6761692914408
66.3938178739904 2.60411582410955
54.1258539008682 2.58191868561565
43.7328864912608 2.5448391525704
35.5517334123444 2.50792606591076
28.6072538771135 2.48818971279476
23.0969445619815 2.465778386662
18.69024865093 2.44481163851802
15.1185056089877 2.42712413922947
12.3098142442869 2.41092284465684
9.88347114862147 2.39397526026069
10.7347487162427 1.43467903829335
11.0269300315921 1.25700546176373
10.8561205710494 1.14178692466078
11.325019741056 0.989844398395893
12.0950901637612 0.885088147809304
13.2294852571757 0.777980031534558
13.266896777168 0.581837347233639
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.6412037271428 2.65653703125944
66.8048224238105 2.59323882338773
54.3588629791488 2.55569935160182
44.1839313106196 2.52536898688953
36.1642637286187 2.50446753041879
29.0693296361705 2.47788338715241
23.3549621157335 2.45412003718856
19.0843050303688 2.42666813903679
15.4358696165736 2.40949235605673
12.4769086578944 2.39141294383571
10.0688464553165 2.37473914471315
9.99157025559999 1.42935033690955
10.8418931812739 1.23293563499942
11.2960006610386 1.11467769287126
11.5727213586434 0.965295542089939
10.9314734946023 0.841798434880112
11.6742946302608 0.744928423927484
11.8163944703228 0.546598367048846
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.5048565247901 2.69786913696324
66.7556945130932 2.63194102657103
53.9838555949176 2.58784749775971
43.7276492078706 2.55541884715254
35.5936015346827 2.52810871734188
28.7744372992808 2.50489603280578
23.5462795785188 2.47931377179332
19.2225527968903 2.45628650676486
15.4581773423223 2.43921606254626
12.6285552074731 2.41876565535499
10.2837508133353 2.40222834342824
9.94018267518894 1.47844775042263
10.5757091174961 1.30359781511945
11.0146990223553 1.17733226425042
11.1785631391382 1.05050446789454
11.2848332505617 0.913422453618237
11.7810445167739 0.799756491220996
12.4360902857144 0.605160595151338
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.8968139270161 2.65748370886166
66.5849625770148 2.60816712816624
53.6556565266195 2.56442527314122
44.0430355831026 2.53932624009629
35.2933099311217 2.51936886476407
28.6355733711427 2.49106123413073
22.8963982979981 2.46335875314544
18.5965342027509 2.4411604081412
14.9434939405103 2.4181432984091
12.1487963310052 2.40280537618734
9.8166296938055 2.38822352223285
10.4886184624337 1.42549565381698
11.6220837552385 1.24892200210364
12.199315509742 1.11173706495342
11.5220707629779 0.97390375973192
11.3526063003346 0.835500491521311
11.4975660928477 0.727634521024311
11.894116084363 0.541702840305115
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.0704087378206 2.67542388113831
66.2561346791261 2.63591579797226
53.4395575935593 2.59850061594336
43.5688178148411 2.56933760416321
35.5236837301396 2.53783041626855
28.6553068265829 2.51194624502282
23.2841331916997 2.48566389658126
19.0295626273446 2.46493290447562
15.3480865858967 2.44437458979307
12.5239580660284 2.42613992330015
10.0635578802966 2.40906547454963
10.3046979319073 1.47478400682737
10.3576126168377 1.31980119079632
10.2757106204133 1.19467206791
10.5172960167021 1.02487136174556
10.8762384108179 0.920489537973776
11.3245984451921 0.808990480783446
11.4461155302218 0.596108491568413
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.0151801505355 2.6992888645295
66.2994834440297 2.66001007673804
53.4476457670344 2.62473842872354
43.0445310989907 2.58964061593821
34.738818487151 2.55660450847233
28.3021023349247 2.5308761689639
22.938350340238 2.51105239664341
18.6451597799631 2.49153548845448
15.0588343889288 2.47404147490273
12.2531603910605 2.45514628017716
9.86095340720862 2.4375919501045
10.1311276401729 1.49900202644622
9.80515286699301 1.33408626452922
10.3270233944497 1.18761158467182
10.6263933190416 1.04116041773852
10.1422800734708 0.933475522222491
10.3767056532505 0.820540857670278
10.5524456563856 0.614511920388902
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.8163599944751 2.67615309511727
66.1948546015384 2.59562387137735
53.5628917983295 2.55760706771469
43.1854334217782 2.5268695952298
34.7926975481233 2.4877400788824
28.1217380865891 2.46458269887837
22.5799825111585 2.44001350934345
18.3424081531872 2.41516756287524
14.6690025370227 2.39591621322489
11.9077424335489 2.37786190535667
9.63237403383476 2.36194074964951
9.65557163666501 1.43341385989292
9.95809766515971 1.24597150826845
10.7786625712907 1.10146289591272
11.2747686536485 0.978919162162672
12.0392227972739 0.845200523975039
11.8038454743279 0.751949725276294
12.2112997666379 0.565249606752342
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.166853980796 2.68335391471433
67.0239027835558 2.62243068526343
54.1983387754851 2.57930739048523
43.8554250740466 2.53823680020447
35.6660135059257 2.51085522390925
28.7541775099277 2.48322288669949
23.3620141012375 2.45830568749541
19.0573683006995 2.43518286124947
15.4318053976588 2.41738323710715
12.5890290785035 2.40218972860751
10.2221281361805 2.38522959680788
10.5029814759938 1.51402227547734
10.5233320887498 1.304381482248
11.3451799895906 1.15298297668529
12.5249213888129 0.991218980479254
13.0022765977761 0.871628904870653
12.7691886722789 0.754840124029519
13.3763438904083 0.560026539550816
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
91.2984211854782 2.5891401691314
67.9375810246937 2.54211246824942
54.7264437933464 2.5149324641066
44.0977066480644 2.49035333228419
35.2997440787139 2.45910785755654
28.8053819864844 2.4291788437317
23.2060400266246 2.40693914714223
18.8498768174978 2.39261433280557
15.3308608807763 2.37462104439597
12.4959274180482 2.35688181135463
10.0592653662242 2.33984678638116
10.4762788906565 1.49817621241333
9.7135154024257 1.30897762583202
9.84471047556108 1.13034050099155
9.99640130223052 1.02145338166849
10.2647957276453 0.879165473162048
10.7775530038542 0.797620629090558
11.1568939310733 0.593466488647301
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.3531933284798 2.63183240328436
67.0799635139714 2.5816946072573
54.2665796773049 2.53970797638308
43.852221175704 2.50452481618529
35.6770634386829 2.47576932358046
28.787449422588 2.45005654484862
23.6282468936842 2.43165624389249
19.1706047038814 2.41428233787646
15.4216689941592 2.39363661160107
12.5987222364924 2.37530235696728
10.21691086193 2.35958279016526
10.9256934489451 1.41045206539771
11.3503035850287 1.22841295349503
12.1642020132737 1.08107112869801
12.0262849503096 0.939318682210899
13.5910474734635 0.824819774730808
14.1605405194585 0.716322401405661
14.5855967751414 0.546994160321277
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
88.9966286461804 2.61933783060549
66.054711666734 2.58022852842897
52.9161553661754 2.54831410597771
43.0503741249797 2.50647523821568
35.0384635116064 2.47094567378952
28.4904659433953 2.44531105315224
23.184532277168 2.42151855531943
18.8283220071479 2.39973262243985
15.0749354796386 2.37839944653407
12.2370870196221 2.36295748466416
9.83185747157243 2.34759600365334
10.4791095369288 1.39193394594553
11.525521004972 1.21488152806236
11.9527611069261 1.07460630517827
12.9811664179756 0.960653869028055
14.1376682616336 0.851805720990529
12.983519033266 0.760642772300338
13.4744745395725 0.568664505702755
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.8089368966634 2.62960725970401
66.8638088684883 2.54549831339761
53.9881950791368 2.499722291854
43.6650935379964 2.46610434310176
35.5059097072403 2.43454779949273
28.8880256932341 2.40897966585683
23.7729276381061 2.39115186123857
19.1918248784541 2.36839197527803
15.4893729026038 2.34708991390216
12.3643099923836 2.32883389303842
9.93761899557931 2.31316526714514
9.68987187352642 1.39204582388905
9.80320205910583 1.25939293967047
9.91817530157558 1.08447232383965
9.5932598880878 0.972826827824901
10.1299555958852 0.84230419382693
10.7283023482004 0.73164511581265
10.7260534661309 0.556923068682185
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.1149204549971 2.67550811352198
66.5760748257547 2.60464919317574
53.6012656311736 2.56090095790497
43.6714178278369 2.52387399094071
35.1677547487965 2.49079397473558
28.3410245759466 2.46711457474573
23.0737165263268 2.44808793775072
18.5961031870795 2.42747396276952
15.1747152268213 2.41057885636958
12.25762853755 2.39270019468627
9.96706033976101 2.37548965949894
10.4692225463928 1.48755714742299
10.7419086363828 1.30262558150773
10.8541925305424 1.14841749416191
11.3804926057041 0.984085497813506
11.1503401798503 0.85724696196924
10.9047154135255 0.744310509189385
11.2103977986496 0.563472803571531
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.6753507190535 2.61236032851236
67.1120130403921 2.57288149032905
54.5467745616908 2.53785507083882
44.3308006025395 2.51154671426495
35.7643501678883 2.48360307967276
28.8023250296123 2.45357676711257
23.4594366457183 2.43123905583617
18.909775564965 2.41170092085973
15.438207080516 2.39258073869212
12.539798930449 2.37591898195455
10.2104782367483 2.35788249046849
10.8233059259461 1.40733318257388
9.78451931262291 1.21984399601658
10.0590091469951 1.10204272533986
9.33126721468513 0.957722570160262
9.03372997941498 0.844785332107606
9.4688682565146 0.733991441415
9.77926243267667 0.570262011823505
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.3198948344623 2.68612568233491
67.1232043335479 2.62279290464638
54.7173843246207 2.58551471885286
44.6378269529931 2.54943358996039
36.3042879437225 2.50501611246882
29.3597973460641 2.47683225150501
23.6983506574111 2.45252671523796
19.1106748376585 2.42812053112768
15.410231428958 2.4113890106692
12.5511483968207 2.39176358465966
10.1271504426694 2.37654832524252
10.3933839488917 1.43718291525561
11.0237757578768 1.29517967677809
10.1924040123927 1.12124104197139
11.0559184898668 1.00398503770572
11.2051340323288 0.883010173825718
11.9286467601321 0.787428936871269
12.360638028867 0.592037690876727
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.1273975231369 2.58943700623143
66.3538683882447 2.52830559165595
54.4657929285411 2.49177483626894
44.3732644670087 2.45568536518185
36.446417763635 2.42902018433556
29.5790100253926 2.40001391028473
23.996198427837 2.37409066754945
19.4295429214938 2.35350524143048
15.9066083435701 2.33204299744195
12.8888086906764 2.31614300927226
10.45428587901 2.30140425773891
10.4435338697481 1.38740656902414
11.2859646032517 1.21996024098676
11.7194829675411 1.0773208421736
12.3628979638359 0.926908123467673
13.5248781213234 0.839893464276333
13.7371960023584 0.743232697273298
13.9049649009938 0.577052368586425
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.6183248324103 2.67771685777407
66.9307954852756 2.61879099789091
54.052658254459 2.58385105220573
43.979689419003 2.54278567367475
35.4374533530451 2.51374779208496
28.8844534813019 2.49472329044971
23.2769114075264 2.46821338696048
18.6504603301879 2.44538641460173
15.2550698847704 2.42630522573085
12.4764116329407 2.40822610050301
10.1025227861606 2.39039237033654
10.5665777698098 1.53040495132795
10.7223128027935 1.36556504620553
11.3164757028444 1.20281404298496
11.9870371867924 1.07132067735819
12.4957040355256 0.961332010937816
12.9748002864003 0.848219367185708
13.4714225486423 0.659088816302059
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.7687585928904 2.64697056940348
66.3746383470695 2.58870493618037
53.5675656872912 2.54291995013436
43.2937473458482 2.49729968362983
35.1817610168697 2.47233457255935
28.3915827031069 2.44622603538517
22.8941478176629 2.42653073036902
18.6246523389706 2.40704178673944
15.0757053060637 2.38556912544103
12.285709075273 2.36560677610268
9.86093092637049 2.34685155196686
10.83501940681 1.39347810084992
11.6520151505917 1.21594256875606
11.4508198962583 1.08591290177725
12.0389326606741 0.945884009011175
12.8981176734645 0.823888746092281
13.8214691536858 0.725565106816514
14.5914324346885 0.551278555159702
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.478791514148 2.61573296069072
67.2015470198501 2.55660711845496
54.4275377433117 2.51288906441256
43.9476968514146 2.47437458991428
35.5460605047032 2.45421874084557
28.802239889178 2.4262388858234
23.3098637158921 2.40599677562453
18.943855240388 2.38637153744941
15.397809656693 2.36750269802152
12.4254579293871 2.34930179143136
10.1360028815877 2.33462731419334
10.6276884474151 1.43749635932891
10.6360868788031 1.23289291992851
10.5836583430181 1.07314345587132
11.6326279907993 0.938371923900608
12.32279000919 0.831481887677567
12.65656185214 0.743856427104947
12.8894253024792 0.561515231599884
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.2950554738578 2.63884341170688
67.0264061712257 2.58877974358178
54.1669959340953 2.54800458763737
43.8705622129361 2.51168500772867
35.4749837484667 2.48367722104239
28.6686466551582 2.4576225249637
23.5379245226382 2.43573886629276
19.0954909023541 2.41313343326229
15.4993667011545 2.39654699010669
12.522048527975 2.37744678017063
10.2178183049117 2.36135011699391
10.8774590844833 1.37899393609266
10.1514669776011 1.21991886047169
10.4877713145411 1.08699590873002
10.9626722892747 0.951041778793008
11.3952267700613 0.836315545282623
11.0426106350594 0.737585223012052
11.1715189156385 0.560395121262133
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.9634178873834 2.6467676188829
66.7991105325259 2.59379204840525
54.0498467029193 2.55517331445955
44.3938012793868 2.51889518529089
35.6162715160643 2.49445177101069
28.8623717271065 2.46858784818915
23.5785233087305 2.44310174501566
18.9683174022445 2.42131126467611
15.3003516347773 2.40108562188042
12.4979578100208 2.38344084582213
10.1268722544168 2.36633814396706
10.6372920607812 1.45173190015886
11.4379504762277 1.32816402948063
12.4142099563375 1.17866925760885
12.8917167695612 1.00955686848812
13.6660886678504 0.890842966480244
13.1859599714758 0.81533577704981
13.2490317040544 0.627119870536667
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.188099774899 2.58762696103985
66.3983028711113 2.50154860613129
53.5995858515712 2.46759926153225
43.5182503724045 2.42633324282761
35.5662117759869 2.39959737758288
28.711667429652 2.37547683481837
23.1490114609902 2.35541303559617
18.6916490587657 2.33182647570487
15.1170466492193 2.31449057738282
12.1411653431618 2.29767187966001
9.73015665488441 2.28077372314087
10.8823273403411 1.35558458384684
11.0283883634164 1.20258704677273
11.0733160754544 1.04719163697464
10.8992683554162 0.915010610065177
11.5237592736845 0.775724562613384
12.7386145434692 0.705111136545832
13.2033125373812 0.524256396489668
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.2188242181287 2.63574358709437
66.3007475445941 2.58650420730305
53.5147781667022 2.55419200839792
42.9030346602062 2.5191878648227
34.8238401899807 2.49231489534192
28.3451622725309 2.46748087509111
22.9872927012544 2.44710485516511
18.5935487114083 2.42537830230051
15.0775893672872 2.40481758726621
12.0963089664865 2.38965609547757
9.66828015811937 2.37325412615475
9.62942426149306 1.48305997441893
10.0548737138853 1.33707823495221
9.94034635199162 1.18261028463702
10.5074337495454 1.0372369308188
10.5230772716334 0.929120574058107
11.2419343685078 0.829066095958998
11.4870975054756 0.613346009890012
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.8093370515415 2.67016462399508
67.9378569906675 2.61365693185695
55.3930256955835 2.57351134141627
44.6630012108286 2.53984845859656
36.4050392985271 2.51828481481674
29.4014222779121 2.49662396466138
23.7109504590276 2.47825647992638
19.2624202058103 2.45709918643129
15.5786415279408 2.43335340174982
12.5668274444235 2.41518613103705
10.2002812201435 2.39745920036835
11.1952643734521 1.45187011468784
11.4372040767673 1.25898580141284
11.7117905679141 1.10441943156487
11.6957745748956 0.96569110578521
12.4464375858646 0.847220166243662
12.7362668992864 0.746214419549288
13.3205812272486 0.554993714174631
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.4559580450324 2.62712747076409
66.8671351469475 2.55358710673515
54.0806386696338 2.51919846704576
43.9933406051446 2.48792746967705
35.7722737274492 2.46212593872351
28.8730795326639 2.43594282346432
23.4766346404749 2.4139146275369
18.9311618762618 2.39436214792462
15.3976130196565 2.37774376099798
12.4745451309852 2.36226414397555
10.158679102374 2.34518341714718
10.919403756543 1.45158836541563
11.7698714868019 1.26478700401111
11.0182237194102 1.14626910374648
11.669006158233 1.01623049140977
11.8556689474896 0.901078322471727
12.1674574078543 0.792644874456707
12.3379811688106 0.587323087628113
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.5818176081986 2.63602652786255
66.4999980985525 2.58702193135924
54.3369274983187 2.54621859505931
44.4169914051609 2.51298767520642
35.5807022979557 2.48786236470092
28.706862289753 2.46635158428298
23.312393192923 2.43560648027632
18.8228002925973 2.41594651828175
15.2750106671555 2.39573934883844
12.3350608517088 2.37806200665275
9.99865401607463 2.36304201188301
10.3485690772304 1.45824287623674
10.4540945113822 1.28756764069069
10.4473098093425 1.1082342848527
11.1941061251664 0.970320249162365
11.0721243322539 0.851073484237184
12.5466573794532 0.74433028532863
12.7900468225485 0.558167422152233
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
91.1287957842421 2.62963821201313
67.4432659652331 2.57229710885479
54.5851851900584 2.52651829985746
44.5771671652644 2.4858500678258
36.3543247644396 2.45510267800758
29.2819781485316 2.42414983771227
23.8410836371696 2.39897865552955
19.1950957315141 2.37577385296068
15.5614560700925 2.35874143513882
12.5534296317282 2.34034959658205
10.2301933554379 2.32518837295945
10.4007963500191 1.42995273475244
10.5277100115512 1.26342935456087
11.211837002342 1.10554051284425
12.7148041468562 0.989554560423313
13.1463254504305 0.846906785761874
13.6214699126942 0.737222842739615
14.2007070211937 0.543865029934536
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.6252504678725 2.64026087288809
67.297571488242 2.58437952059161
54.4794546645171 2.53842352317585
44.4258374392464 2.50507959730039
35.9895573682111 2.4793742938778
29.3108844545995 2.4589147301018
23.7309164854841 2.44362727859695
19.1722138417278 2.42265573454489
15.5776404091525 2.40353038707155
12.534962487657 2.38539853426463
10.1388001301819 2.36719432180063
10.2306554702901 1.43952141380487
10.065666112651 1.25375594267732
11.0961506155605 1.11159939360907
11.6880704753278 0.973574977744365
12.2597544467302 0.823292141693837
14.0158836719421 0.722469045264533
14.301905686872 0.546128938275307
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.7318860433495 2.68266342874379
67.3654827199172 2.63413366481925
55.015416987259 2.58354702664405
44.5497775230737 2.55478648536476
35.6681346923695 2.52512146962438
29.0084044240397 2.50118378883027
23.5775828790501 2.48141855431522
19.2815691081799 2.45997397227286
15.4531952969114 2.44054626536178
12.5536006444176 2.42455522366704
10.0361892304375 2.40741322623079
9.98344418408237 1.44428128971342
10.5537486358761 1.29470391739765
10.9068961699094 1.14664799732467
10.8029597742267 0.989335991703461
11.036830928478 0.852229481552388
10.7151700369325 0.734960044652078
11.165353808917 0.546559174399026
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.4442222324781 2.68102918083465
66.4851256706493 2.62330456535327
53.6343665648363 2.57913421182872
43.7666163334935 2.53853391365656
35.123621444734 2.50671911857699
28.3344336045252 2.48294337613591
22.9292867201352 2.46043199597288
18.5018497588497 2.43972693329938
14.9525330969705 2.42352982868984
12.0430561952009 2.40499932151704
9.81312876851318 2.38893757641675
11.8215322820363 1.45966260509469
11.9887372598509 1.30480867084267
11.595653105852 1.15882658889506
12.9673896371691 1.052481743469
13.3032001343932 0.917841864253436
13.4438201683984 0.819350998959539
13.7434312567904 0.598821410009963
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.3110678781544 2.70181682901195
67.0795634802544 2.63718214006921
54.5339054191712 2.61392179143859
44.1849526189423 2.57701658033937
35.8749462716763 2.5519880106456
29.132795673768 2.51984841314705
23.461341525115 2.49627696781233
19.08942226373 2.4683253614393
15.483488145841 2.45051525669475
12.5011549436659 2.43363261207972
10.199043455067 2.41627879848811
10.6985446332249 1.4432496721152
11.3963777166176 1.28852070989521
12.163288912272 1.12649577909348
12.8812122566061 0.969595039627702
14.6105821203056 0.865935109958932
15.8235797623114 0.773009213558667
16.1684770866012 0.587179389738139
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.4546912585322 2.63569019254
67.7542018270555 2.58429354781109
55.1684916631923 2.54353051069622
44.5685247441807 2.49953455562643
36.3305831637457 2.47123155433049
29.1101652133336 2.44838727370104
23.553881153016 2.42821693389218
19.0135866223283 2.40368972804076
15.4541587618414 2.38536182224066
12.5128013969096 2.36905758244903
9.98770219649821 2.35211680327379
9.99070121745337 1.46598317086117
11.2806047107283 1.29598697449234
11.9031166428628 1.14187418741001
12.2400302420371 1.01087966277165
12.6371861039743 0.897564561740199
13.0729808803729 0.777232177041016
13.2117476607714 0.574513446079561
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.6847320543907 2.63002603296062
66.8653226469822 2.55963307404511
54.0155263579216 2.52458225871612
43.9588169686516 2.49055954696046
35.2550064543493 2.45900548445392
28.5097914474232 2.43850203448253
23.1014707298961 2.41732274229284
18.8012038154776 2.40099039777676
15.3561038709972 2.38315027999773
12.4552206883202 2.36371964883641
10.1603399979682 2.34873359729268
11.1034123856815 1.34397546934777
11.6624498542303 1.19428012442771
11.7564227745007 1.02693771306639
12.4179113292692 0.909810343416207
13.425527848911 0.799131081080429
14.7287396169518 0.712058208003422
15.1215273529922 0.552598924180901
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.2252091208608 2.67121707999312
66.8777990137972 2.58171801347134
53.7122893351954 2.55308713306571
43.3871933912874 2.52307156147965
35.075230326716 2.49960093301713
28.3553318240543 2.47091887160444
22.959635745189 2.45419151909692
18.5029966715872 2.43436303405182
15.0234957863906 2.41548408461553
12.2127496059084 2.39583393081963
9.97757207524748 2.3775974086573
10.4443387146048 1.44793273363088
11.4891760044862 1.27396007195485
11.4556797157964 1.13964272708991
11.8848120096017 1.019014559222
12.0102969935955 0.924779273154804
12.4768494665191 0.795798946302849
13.0196501573409 0.588098398015518
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.7104703299327 2.69727565039274
67.278933293577 2.61388255220075
54.2986840238204 2.57263431360053
44.1070434601268 2.54960846702163
35.4900026664321 2.51872010011352
28.5896059213976 2.49198639248573
23.2370017248962 2.46840520416242
18.8015180592348 2.44369743249663
15.2758233588506 2.42337037740517
12.2643107887438 2.4053913813303
9.91871239529099 2.3900279521967
9.78219899725573 1.45642819037925
10.629561839371 1.27651891378636
10.9494217029259 1.1366519641247
12.1510105046149 0.980334805806593
12.7325384881018 0.877788985170738
13.5051694768444 0.75240064163437
13.6347975264907 0.56334596731063
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.7086460245244 2.62070623077756
67.141909793541 2.55388245116009
54.2357982081423 2.51567973743422
44.0862822272195 2.4800722905403
35.8387443471995 2.44340790549273
29.0759699747646 2.41514456831634
23.5101053504335 2.39111127465196
18.9412185774427 2.36842490186189
15.3294513600107 2.35281548495502
12.3245960737919 2.33723027211312
9.91506496319471 2.32184767170375
10.5361568227406 1.41769779148976
10.9332642627236 1.2714671962621
11.8562320566787 1.10451088693422
11.7691651525963 0.971173295397297
11.9506891859143 0.884413619221666
12.1029234195806 0.776453200393492
12.6434459992262 0.586566206626323
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.292484148811 2.65133902516192
67.411874141066 2.60311033471401
54.3651345687644 2.55336905131539
43.9000272298217 2.52680692808886
35.3324386675196 2.49576467438841
28.7958250736322 2.4665532035219
23.2813666212969 2.44314798001296
18.5724208635084 2.42317380948122
15.0349531263389 2.40417322881704
12.2382996546213 2.38518371329178
9.99774542112733 2.36933200981615
10.9420630669279 1.4167539942223
11.3842740669512 1.27420910483654
11.4378689045078 1.11223887772033
12.3515552282624 0.992435874910928
12.3156653044882 0.87243334707037
12.6468767996563 0.783500552652574
12.912662406443 0.59026030942948
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.5126980769837 2.69711409251779
67.5600193041011 2.62765104232172
54.9878057912699 2.59086719783434
44.2798153972522 2.55126058957067
35.8537647095208 2.5318852685956
29.0320298453834 2.50224759002602
23.528147146049 2.47653660862791
19.0534195441569 2.45665971264134
15.5856323743899 2.43876872457001
12.5577558313125 2.41979276710499
10.1468540627899 2.40424861220745
10.8778496984293 1.43210977324216
10.789221711859 1.24246664007566
12.1111250710733 1.09557148046048
13.024949297885 0.967923986081823
13.2451243201568 0.839792193297768
14.8866057468572 0.733281105406014
15.3840729287361 0.557590255933509
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.1455183215345 2.62572691871127
66.4858840442971 2.54971926233312
53.8944955001329 2.50570245141958
43.7234506500205 2.47069218562507
35.3685636752223 2.43909044074042
28.7085653373242 2.40964188854226
23.1079698361497 2.38852520004013
18.7738260592446 2.36530714358291
15.299423999971 2.34673235805371
12.4165841670941 2.32996398295604
10.1406319638563 2.31259847120801
10.204017185991 1.45270132804857
10.0438068869177 1.3113675468859
10.1242678167394 1.1475698813885
9.92505669752019 0.984634188842154
11.1092934729337 0.861360892835627
11.4055052723586 0.738104253961858
11.9658921503329 0.557077754902546
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.5328602274533 2.61958571227511
66.3525065556701 2.5672080266443
53.467007926037 2.53183093330194
43.207831678752 2.49876487959294
34.7558913795106 2.47212612416919
28.0984841458828 2.44239961807084
22.7572386585976 2.41783797093567
18.4922316030357 2.39749426049146
15.278409995939 2.38330416724018
12.3037434851662 2.36192657950344
10.0160150913127 2.34409821895582
11.0503447746987 1.39023901740051
11.4792137640699 1.24079159516701
12.1573987160056 1.09397847084495
12.8673622076308 0.966936346780719
14.554789293951 0.845925402034928
14.253774030869 0.742656326790385
14.5797957599957 0.548790672372579
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
91.6560300132318 2.60186899429973
67.6483570228671 2.53560077863444
55.0924517702335 2.50157978224674
44.032835155629 2.47155248477529
35.8085764652636 2.45315824174932
29.0147172871255 2.43023730037246
23.6248929317371 2.41116166126685
18.9754719743149 2.39342272223472
15.3415938095894 2.37590782112731
12.3701861457085 2.3578221805298
10.0673497465768 2.34191077515827
9.74088637392308 1.40910247551194
10.0258987149644 1.27831436376542
10.661400833451 1.12547710590508
10.8155404614883 1.01559168950793
11.0608163967299 0.924578475294617
11.2166976966098 0.814801691630075
11.5406950401814 0.588074335415946
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.4182748637488 2.62812396205727
67.0025146774461 2.56444591323794
54.5407534893433 2.52538134169417
44.3550759122419 2.49434809293601
35.728405428386 2.47083444192999
28.9966927617532 2.44688542346763
23.4779819089386 2.42727560536021
18.9761673864701 2.40394346940629
15.3615221485666 2.38269095764428
12.3950219314707 2.36526054779423
10.0268620545993 2.34690430067906
10.0132962406405 1.47481337646548
10.3261333184066 1.31709951758664
10.3132812311773 1.11706494435261
10.4457418704623 0.991154825053773
11.2175085881168 0.851489966877738
11.9972509425761 0.745305751341023
12.469508074728 0.582283348503915
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.1947240088107 2.6204038998603
66.9795100300633 2.56711722068103
54.0041094189687 2.53409637644927
43.7658806437793 2.49620087784623
35.1417828852595 2.46998003202172
28.37201168072 2.4396899773389
23.2150829814417 2.41331217368614
18.8258235545457 2.39579047314333
15.2965755730324 2.37662342143968
12.2826361447663 2.35930214210068
10.0031619982087 2.34289262645053
10.3136358749268 1.47130892663665
10.9455091801122 1.3058616316689
11.429995198923 1.16702341260113
12.4046269928469 1.0174835330018
12.6411201990791 0.876793924427852
12.4963680633584 0.770730128886703
12.7665832238987 0.57137925138867
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
88.8001540545554 2.67749702705216
64.9396162506688 2.5955634111547
52.2518778989785 2.56417216132898
41.7738326082614 2.5249711962963
34.1582755928287 2.48714304625985
27.7683517678742 2.46422876177616
22.3616292408652 2.44392497909454
18.0390687005165 2.42433352607176
14.6288393202036 2.40321826904631
11.8684059723534 2.38291789332063
9.59724169181625 2.36660406419684
9.93040922409149 1.44219463704673
11.2896394413649 1.28224516985836
12.2703712010264 1.12131651740447
13.6224010940325 0.974583507880739
13.7961079078506 0.832501312487187
14.4208144045446 0.711404960759677
14.922850254818 0.546516801337843
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.7353797571263 2.72738612891794
67.2255142771074 2.68320935981706
54.4902654465384 2.64155709071581
44.552265307038 2.6076587578475
36.4577132990875 2.57846487852928
29.344375553257 2.55073989698984
23.8119797194037 2.53038761737117
19.3707167814177 2.50575582492111
15.6813280705303 2.48588455355495
12.7567351946789 2.46836572933326
10.3131396533061 2.45117837788503
10.6437089953565 1.50572778953228
10.4441013647684 1.36038691706378
10.5566099161183 1.20995419314942
10.4947852390694 1.05202874938931
10.956330748305 0.885444542743233
11.1980251665688 0.782693271718042
11.4383267980016 0.600620839268572
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.5068744882104 2.6487601381782
67.0963151342035 2.59268701402053
54.7076590460243 2.55799735726085
44.1628173045258 2.5292976675906
35.7121516566227 2.49559369053782
29.050422757059 2.46816427246597
23.2859246417277 2.44024513752547
19.0436389216432 2.42278054504218
15.5263268954738 2.40319409561504
12.5748794190095 2.38447664193333
10.1636460589005 2.36933420938509
9.42164313065475 1.47763474185595
9.77633869638823 1.31930877727226
9.6852358335581 1.16440035287234
10.7660654713905 1.01169064652055
11.0941488791679 0.879484356395912
11.2498450375972 0.773753175558087
11.6277368006091 0.593756344506477
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.3885434274915 2.5468282544344
66.8845969757189 2.48476751002631
54.2813469560394 2.44782291110646
43.67543490073 2.41821205761327
35.1035074002422 2.38144796026141
28.7748774555461 2.36372715600874
23.4444967269234 2.34157929569573
18.9144043054105 2.32694147605817
15.4263543612848 2.31009324044138
12.4886928982493 2.2947120602581
10.1649471348389 2.27812462506956
9.92598144349602 1.33193997037819
10.8052100338898 1.17019967274245
11.7674379668868 1.01064591711493
11.8283668398577 0.908801935932236
12.7219718895508 0.812023915520592
12.3736852263728 0.721324486957076
12.5877026122304 0.533973337323337
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.6099568046629 2.75117068428916
66.4031845797033 2.66341189949474
53.9632653930981 2.62177184567171
43.2652149334336 2.59006320840207
34.9982662610981 2.55871391344909
28.6481387893924 2.53017372865488
23.3626976603854 2.51126778221382
18.9912371237825 2.48810871642711
15.3750468341486 2.46911742792245
12.4515610159704 2.45155442054157
10.1143052402806 2.43484172191069
10.2730961556921 1.45206048388372
10.6512385992203 1.2751637167362
11.5160885481565 1.08781636352831
10.9726124416189 0.938445086839278
10.633981505769 0.81086339560938
10.8303288883663 0.729189744649681
11.3591723730881 0.568401552537802
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.2519415263096 2.62252606702623
65.6947297760856 2.58032354286251
53.3939327730775 2.54648066127601
43.4536010741824 2.52246367642564
35.0424727625908 2.49527181268681
28.3666959065786 2.46950649075718
22.9210149134884 2.44622896157449
18.6645109641718 2.42600226787858
15.1247678135914 2.40995308279543
12.3294111528379 2.39409766942382
10.0684925738428 2.37697044376226
11.2012405349913 1.47604735663387
11.0895479801295 1.34308285343553
11.2328903556696 1.20015154066721
11.7053774078154 1.06076108259271
12.0995988891388 0.94141008651179
12.2110140591409 0.817408593004755
12.5028644772711 0.628635268818931
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.2981719110966 2.57677366641617
65.7985559636585 2.52291904317632
53.0660774196351 2.49165691834808
42.7708791862343 2.44349099073241
34.6173660933687 2.42567523056812
27.9579192718206 2.39685239954172
22.4083343642758 2.37703142596958
18.0867262191044 2.36032633382599
14.6957292695521 2.3422300782355
11.8086447647736 2.3261113859565
9.53062625236821 2.31086410769028
9.70243809643461 1.43314415052844
10.9784182082407 1.22549670742422
11.9974299181695 1.07271249564661
13.1717793581745 0.948045189706004
13.1572150548741 0.825982720434802
13.7864440236689 0.713449496911075
14.1915013767655 0.535765037414791
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.4101784303857 2.70617033520495
65.8108507367823 2.62416165349437
53.9100470374742 2.58743598697362
44.0498462801068 2.55463458988767
35.8826401227259 2.52450816812712
28.9415492704296 2.49454718313825
23.4694147493616 2.47510517715493
18.9249620828443 2.45673569552507
15.2903197903878 2.43713384919457
12.2940104825704 2.42008123833163
9.977034828618 2.40370397658261
10.4388856885852 1.44501126762274
11.009108044766 1.24720177190283
11.3965811618564 1.05659346223045
12.1671202244433 0.944962797726009
11.2126087028617 0.816134999979345
11.6940652743659 0.706335020235038
12.0681178593049 0.526680386811133
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.3736972775704 2.63586662193706
66.0338889669603 2.57203090563631
53.7070136312046 2.52432716592376
43.4198700476357 2.48458021961723
35.1463273896409 2.45804655884792
28.4777941943121 2.43133043467365
23.0716620890607 2.41019966998431
18.8113927724312 2.39501974634978
15.3827867473015 2.37690529261997
12.4699036574358 2.35829016577436
10.0887307034108 2.34046251910329
9.30235948461774 1.47556373923266
9.27083952406829 1.27815910775914
10.0443437435417 1.10699324714917
9.49850956042596 0.96602240148948
9.75467901744989 0.848406806999523
10.2129360620234 0.741993418942551
10.5452372406505 0.550168251135813
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.3985131931354 2.58578800913316
67.0638322420072 2.52958381853793
54.2112279145833 2.49931056440944
43.7784585106443 2.46537297618753
35.1182450344359 2.4349690044957
28.5229375860761 2.41162469356478
23.074410899704 2.38713123802743
18.6333879860734 2.36493186606158
15.253297606426 2.34650914403041
12.3836463389018 2.32932484895824
9.94183168374138 2.31239795089303
10.4772010632203 1.32508395839003
11.2431062956292 1.14844127932458
11.1698172888539 1.03428964041789
12.0390488493517 0.884387365100122
11.7417821974897 0.762015106957855
12.6449147431008 0.676034695994499
13.0661124194029 0.516435582481429
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.0191697260177 2.56356869139893
66.5049159460901 2.50792236918903
53.7184867698614 2.46307497052581
44.045327758296 2.42938595654086
35.2932184906787 2.40137288489004
28.5840090092711 2.3763087476751
23.2128328873868 2.35586132691806
18.7493290499258 2.33442780498247
15.155741228433 2.31503857471957
12.3366121713695 2.29763043289314
10.0052971953655 2.28238393162812
10.7906300404197 1.3791426031836
11.0509846865677 1.25783852323885
10.9617218048035 1.09096612275665
11.4229688583623 0.959133742158285
11.5547758876564 0.845980140715226
11.7209608863371 0.739374767672362
11.9711508407941 0.557423476591836
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.8224850380275 2.65373111076693
66.4680210075 2.62231052239736
53.3978161500842 2.58561972087759
43.3473783518457 2.55855023371741
35.0589295265257 2.5241521446258
28.2208650366746 2.50299807046447
22.8349924621721 2.47266751281923
18.4077299287586 2.450892206153
14.8663538928916 2.43391050332979
12.066330234883 2.41573708173751
9.76724568928926 2.39854274944042
10.1454150730941 1.43984886527488
9.82805948320943 1.30024571945117
9.79880649394625 1.13462018622263
10.5286725140228 1.00712524445484
11.0619090109547 0.897037422424317
11.8161227740743 0.783884866169125
12.1625992974774 0.590667520382874
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.6938593217276 2.6124521097069
66.5676789764888 2.56086284424595
53.6226814990509 2.51890023089825
43.5311943701118 2.48371266323317
35.4156419698184 2.44725883057337
28.7604942100593 2.42703224256822
23.1894097287653 2.40768786180706
18.9435064094955 2.38792835370565
15.539522670413 2.3695300121664
12.7239777354108 2.34944421399209
10.2392155733295 2.33189617028005
10.248983365351 1.42830141187501
10.2900759214595 1.25558095715741
10.5609721284822 1.09619496624605
10.9470596689936 0.969504648539298
10.6300904265073 0.867846079153485
10.5379324980519 0.76592999125512
10.7972109472657 0.584998237515384
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.0303006956507 2.66694240403152
65.2847198143644 2.60226568535374
52.7376221559759 2.56299009484207
43.184927459707 2.53052844010089
34.8821344639296 2.50164531077697
28.337174887305 2.48035964338854
23.0401172892896 2.45446060381221
18.6434547026529 2.43196532224448
15.0581894760697 2.41199047188505
12.1754335556256 2.39555924999578
9.86548624267926 2.37906377852198
10.0528257208666 1.47968391749795
10.5294840244231 1.32362359026909
11.6475009137535 1.14000231441132
11.9062843121716 1.00047982871738
12.4022345488895 0.869017516543773
12.6836007204692 0.747618500141208
12.865779768172 0.557703236612439
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.4186188932387 2.61668119478341
65.962699933149 2.54891631375465
53.6640792839748 2.50921282939649
43.6068872342302 2.47812276244097
35.4465986120111 2.45150940520959
28.4129870022508 2.42196244023619
23.1410637682438 2.4001673933687
18.8119576727856 2.37641034516046
15.2417707735686 2.35734961325222
12.3704666264721 2.34007858313913
10.1060661780954 2.32453860857992
10.2946064723631 1.42343241747259
10.587980002805 1.24876216281878
10.9290250460668 1.07869712088861
11.2829251799937 0.947076804008147
11.6963530594079 0.832372128669276
11.3075977477531 0.730843141313563
11.2456595536052 0.552703860090804
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.7728300757 2.64113402925856
66.7997568779423 2.60096191561404
54.1631850843187 2.55573985230159
44.028579089572 2.5191221195055
35.3335378975661 2.48974151316551
28.6022022573002 2.46185375365077
23.1908006681247 2.44078820704593
18.6814129509148 2.42486595357772
15.0817584177913 2.40464113537557
12.1230120680282 2.38725776884392
9.84089323504016 2.36981751039023
9.60964174325266 1.46994156066153
9.79078549837218 1.2702236720294
9.74149504311314 1.10863195755897
9.63985556135834 0.971573314272132
9.95937795875985 0.863705984748108
10.6239039164058 0.784831678392497
10.9821864288306 0.588219958478788
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.0443106813706 2.62306054056213
66.2032627194264 2.56351034736985
53.6326378591144 2.54312861456358
43.1798091996818 2.513975515687
35.1730059824932 2.47821073893864
28.4244190148379 2.4525350878873
22.7861411357075 2.42646574420409
18.5684704167493 2.40339769959361
15.1856702290919 2.38515748766194
12.2487707905225 2.37011821849942
9.91372779755329 2.35293470556106
10.2350120967234 1.42396596293669
11.1280384697402 1.2365851229608
11.6211032443461 1.09368287801318
12.7018396758356 0.955495390412605
13.6773011549049 0.843185205625793
14.0798731547573 0.756258531679072
14.5345230433637 0.563528554289814
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.7245000072395 2.60985215734086
66.5501110850626 2.53623242695553
54.1436937391621 2.491156944314
43.9391293660685 2.45629940786196
35.67099718234 2.4350703892673
28.7874687281742 2.4171682809281
23.3899391637016 2.39563091156626
18.8137706397165 2.37434761822056
15.2024671767255 2.35439174572867
12.3298017070696 2.33737815091404
9.97989541453043 2.3244881257357
9.27052989202325 1.42095446942705
9.88925357430895 1.26815812300275
9.7311440769877 1.13488179968021
10.1832945591518 0.993527706877774
10.4161312827159 0.875150281583121
10.020427839205 0.772471670272419
10.1558387406882 0.578119703189556
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.3827228248813 2.6692654650593
66.3242409149747 2.61221971791894
53.7622980022722 2.58064491274914
43.521055188112 2.54836278197242
35.5825331812221 2.52376557544795
28.8625260988916 2.49861283406306
23.1513899343316 2.4733025629439
18.5635953362705 2.45401615671069
14.9035257191851 2.43632293656829
12.1455544096675 2.42113729720945
9.79154384499644 2.40411160138356
10.698175559506 1.49936428402783
9.94034218024786 1.30002969776983
9.39837260302207 1.12228855936747
10.1320535112007 0.925153233904878
9.94058690195281 0.817366486421394
10.41272075208 0.704442597008305
10.5899929676705 0.522856519010731
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.8458950787718 2.6469245329342
66.6932006703835 2.56851183256426
53.8986714882651 2.5227166163838
44.0334010606774 2.48689197316439
35.4341310904889 2.45285942766291
28.8154888182492 2.42407758225954
23.3184286077411 2.40318586386451
18.9091469366076 2.38587659560465
15.3022630651193 2.36474034685064
12.5593059583459 2.34754319222224
10.216048976543 2.3319499339531
10.2084629646948 1.40222313724159
10.1124610144591 1.23703407869967
10.8136881148014 1.07866845437732
11.0294264480775 0.940800781471987
11.4919045040779 0.866147299153384
11.7296613931129 0.776872946302883
12.2647377272518 0.587358839796467
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.2179199744881 2.64064747253241
66.6618486072413 2.58023454179197
53.9321477313357 2.55042181986525
43.5865455860054 2.51172735828273
35.2810182490275 2.48557827905015
28.5809861497896 2.45918711398059
22.9586422991317 2.44372258771286
18.4675064025011 2.42395687334764
14.9145242321734 2.40170647628849
12.0375486389749 2.38411359303657
9.76536041505379 2.36796584182559
9.81297242660423 1.47071830703581
9.55633477159698 1.3187241182554
9.80324149379219 1.13769229507048
9.93573085412353 1.02479597514159
10.8686614457008 0.893655427085859
11.235941086992 0.780835958094651
11.3202075162484 0.597800715685277
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.1262308252431 2.70486964433396
66.8228632783906 2.66439605874263
53.1894392000464 2.61508348146351
42.9139623113932 2.58671227595395
34.8314523332489 2.56400112348118
28.2579068043388 2.54737045604997
22.9204831785509 2.51934534442433
18.7181623866786 2.49707023389255
15.1512011839884 2.47345593003741
12.2513462297477 2.45387806003743
9.98000310839513 2.4372483606635
10.6809478500995 1.50418366415257
11.7651071292622 1.32074820180976
11.7476609498415 1.14562859465816
11.755748961688 1.01580895320126
13.1440896111092 0.879214350748367
12.6940560092941 0.753414666325105
12.9748421192347 0.560691282983412
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.9156021762402 2.57969212701099
65.9779358127679 2.51024794116697
53.4671423665757 2.48078287948826
43.1820409372029 2.44845277853772
34.7888131420895 2.41763933138275
28.3004515783278 2.39787888572621
22.9151298746268 2.37973992266128
18.6539336797372 2.35910896083793
15.103622828193 2.34301038238578
12.3126265790549 2.32746521694085
9.92273200262466 2.31072968391305
9.5388244599468 1.47930151821371
10.3688910068519 1.319097991139
11.0717403053958 1.15295164508279
12.0595824397112 1.02397266930906
12.7946076706423 0.899808652354231
13.2905813145904 0.805845891741781
13.6604894331106 0.621422251064163
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.0042427116455 2.62793908992042
65.6382615527807 2.56758558035294
53.4930569919605 2.52416552303088
43.2242610923902 2.50365723507357
34.7119364301276 2.4784298475916
28.2863084437335 2.44385558681025
22.7846322046469 2.42111546469028
18.3972727087851 2.40575412818324
15.0025049834028 2.38525948062389
12.1931958270963 2.36885527221718
9.81756403803281 2.35209779970261
10.1798475181399 1.42976894363745
10.5809589100662 1.26661875569743
11.2218439436512 1.12444511363623
12.1899508389078 1.00352051795046
10.6636484940346 0.871918753443599
10.9428144869569 0.771748155516749
11.3033303187806 0.585419900714627
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.7663414611581 2.6648026239003
66.4518686688844 2.59513751002266
54.4326898539744 2.55283012212785
44.0864218067255 2.51867092074233
35.8900470250439 2.48757290055918
28.7205082414819 2.46480161703754
23.2407002279944 2.4434004967144
18.9242498644426 2.42064036513636
15.4274564984952 2.40074358165792
12.4420869704145 2.38436818532938
10.0350014814416 2.36947570073494
10.4967896634203 1.39637074573855
10.3979072879262 1.20877251694723
11.1355420141165 1.06389492841616
11.5225101053129 0.947677924305909
11.8080130063088 0.810764571836289
12.0661276378221 0.69905087110511
12.4252472847406 0.525095511783443
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
90.045844871929 2.67124731008565
66.0191201938422 2.59857236341052
53.0684356750357 2.55168309947515
42.8843807631973 2.51564545827921
34.6401784505871 2.48405095179132
28.1782104918735 2.46216089610167
22.8323083534324 2.43995426302502
18.4408880229575 2.4181460792237
15.0275223023295 2.40144419870685
12.1243278308889 2.38621225050734
9.75469165421385 2.3672618204251
10.1859485251668 1.45173674077316
10.6514571711591 1.32774413670984
11.435307997068 1.17138546830962
12.0586101213335 1.05491522054807
12.0780660717414 0.908530688364726
12.1288415606004 0.793642068956428
12.3438689186663 0.59773369073221
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.3113868114482 2.65704996887785
65.7209671073284 2.59436761173503
53.0947770716806 2.54945642277247
42.9568013781459 2.51613203926542
34.9757554658384 2.48272313500874
28.1942704807511 2.46389049892633
23.1428191061996 2.43728624409363
18.6297794975207 2.41319624430615
15.1294017901541 2.39180967851046
12.2473658533896 2.37480654326013
9.96186190951784 2.35659543213633
10.2972985119482 1.45286187161073
9.65169228523741 1.25738283241498
9.98908027451998 1.09806888153432
10.2258595777013 0.987757729585103
10.0019836956965 0.844571491455481
10.3721600366747 0.757823356600977
10.620746189082 0.552979627964119
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
89.0387065176448 2.57710560989686
65.7453384707738 2.53881667820112
53.2967744989736 2.49701709100095
43.1717166055714 2.45920667776803
34.7468804543243 2.43281654638371
28.2859241946753 2.40556419983099
22.99288049353 2.38228632947283
18.6372153516978 2.36048192909378
15.0026159346946 2.341500632335
12.0491452667208 2.32427644304059
9.75707462987283 2.3080096756691
9.84213242390052 1.42252366237354
10.4992005736757 1.25348807443054
11.5479909218265 1.09106688325873
12.3032010354046 0.979551256597724
12.3585580499291 0.878236835174401
12.8392003972431 0.777970067604206
13.1671928906443 0.599683787876423
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.8
91.1777526007864 2.62622659138464
68.0623229091159 2.56588406967217
54.9673983095412 2.52797160106703
44.6463457934626 2.49824269912432
36.0933858638439 2.46087603518552
29.3446970279451 2.43775216951804
23.842911449192 2.41304410109367
19.4245452068969 2.39194726295832
15.838024788807 2.3756290401296
12.9049355753435 2.35768920996765
10.4863207066549 2.33923533102971
11.7342767719642 1.4524232928369
12.6274191453074 1.26362363672991
12.7659742100246 1.12065531069994
12.7740532584335 1.01238441571211
12.4648665122551 0.881580786876266
12.3677205373747 0.779226563788851
12.6734708128195 0.568332389792657
};
\addplot [semithick, black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
10 2.43
};
\addplot [semithick, black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
13 0.51
};
\end{axis}

\end{tikzpicture}


==> validation1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.95]

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={shape deviations in nm},
xmin=0.936232301906261, xmax=157.09827465229,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={roughness in nm},
ymin=0.370795299120335, ymax=2.74805736670856,
ytick style={color=black}
]
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.9468193997827 2.44436662154925
67.3707508504792 2.41139897774697
54.8742268171766 2.36922457357672
44.1846509317936 2.34340590059708
35.5965455794968 2.31026875797633
29.2538977673481 2.2843639796551
23.7392181284815 2.2651778370924
19.103467501502 2.24399699647943
15.471126042076 2.2262651220495
12.6438073966923 2.21011504901272
10.2114976069408 2.19460803016852
10.8445502018319 1.30907002653701
10.2805140693336 1.12154081258297
9.82610279398224 0.987985225015786
9.83363565865789 0.865436453069954
10.199499177003 0.754918110881838
10.7406931913335 0.666424990123928
10.9974872096155 0.501201826123129
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.1656028242876 2.50426403631534
66.72499344906 2.43793132474436
53.6374358275668 2.38691151393973
43.1414280095098 2.34888950596094
34.9709570377631 2.31821867441479
28.4133871423203 2.29538808188792
23.0208002391855 2.27932774436812
18.8535405856319 2.26200508878739
15.2903203871576 2.24754381240631
12.381536467968 2.22971208561478
10.1719490969749 2.21448190064833
10.5626384158751 1.31756493696321
11.8873667869926 1.1505269508237
13.2676526883643 1.04545734932802
15.0854841637568 0.935650562918605
16.1806121533293 0.796953612965748
16.8558956860695 0.699517538305523
17.282053354171 0.552716606599644
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
91.1855478701226 2.49471677797413
67.4447803043172 2.42251515515305
54.3841095935413 2.38872673774046
44.1647403569565 2.35474035771462
35.9007297129459 2.3181187287427
28.7686275923842 2.29631291037587
23.2637437711812 2.27546991042058
18.7913740981747 2.25933418206621
15.4609998269331 2.24221954808799
12.503837425487 2.22529018204471
10.15986687231 2.21067617677401
9.89514013817251 1.38419720834476
9.4741532307772 1.21146506447795
9.62824477857435 1.06299497965059
10.3695935432742 0.922660473415885
9.87193358548116 0.813254575851049
10.653228506158 0.737400575422765
10.9224540407516 0.528685395638058
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
88.9218877264675 2.46000350889136
65.9504328969262 2.41122569137189
53.4120509589517 2.37613527872094
43.6251290484377 2.35622420557839
35.3188831783045 2.32365504267142
28.6419918555629 2.29581035849208
23.0087786219891 2.27160802849167
18.6148120617636 2.25241848229913
15.1349812012956 2.23579249124634
12.3336903149344 2.218790418121
9.95381397170451 2.20369229687095
9.21791801140984 1.31036097782163
9.69523476326416 1.16512767320588
10.5785209412871 1.0334781386755
12.1274735007136 0.917614044521804
13.1494632658225 0.816044261562157
12.7953192065777 0.71827628625258
13.0211254801366 0.541586960780264
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.3088081384928 2.52226490916883
65.9600470558088 2.47644269307517
53.3739870552461 2.42410619399267
43.2457341764275 2.38696186755823
35.0720935859175 2.35396476182179
28.5277147017461 2.32871849460505
23.0788780471732 2.31050702026307
18.8637761173989 2.29075221935133
15.1899321842695 2.27452854970822
12.3320737182667 2.25762495191753
10.0559124540954 2.24054849418968
9.71287298631571 1.31967665696721
10.7636914492558 1.14473348172609
10.6649091948068 1.00823775867211
10.8221793549432 0.897360313016973
11.0586825617565 0.804918838183909
10.1349859580548 0.704506919481543
10.4454578372667 0.537338788576185
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.6837232605709 2.52162579914843
66.8804329936859 2.4478437223249
53.9794596234615 2.42027683734754
43.4719266169624 2.39082702670988
35.2462278754472 2.37527157940575
28.5883041088361 2.34707050609852
23.2258159131835 2.32159025420448
18.7921277404328 2.30260210955235
15.4499135630364 2.28475733766468
12.4303605568364 2.26677828010477
10.0554712547415 2.25112539862978
10.3147910716829 1.35766206742548
10.4075062367651 1.20289811622454
10.3754450984446 1.05519991176186
11.0099164362479 0.934902205348198
11.882255957605 0.842702761454089
12.2099185752969 0.730436471430781
12.558525719329 0.540048817451695
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.7462334298672 2.48800294653518
66.3262601806741 2.42740006043026
54.0067325004161 2.38313693531255
43.4362085651614 2.36240796131582
35.2023429219633 2.34248456960003
28.3701268181339 2.31002305589027
22.8703178296172 2.28768983824286
18.3940588750031 2.26564179334671
14.8579143049496 2.25051714469602
12.0502567527882 2.23796689963563
9.80541033646472 2.22198431922718
9.66575715841363 1.40131460015346
10.0192272053201 1.20842803064706
10.74257040448 1.02786493759932
10.9068829337881 0.890619189960557
11.8775778480738 0.77145605099078
11.1392304660299 0.661417302548418
11.3406634546616 0.49466219696353
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.9634202972274 2.54615010790945
66.6345672149182 2.46976631161403
54.1761306128158 2.43464581486807
44.2944400452925 2.40592588410556
36.2748932191385 2.38604140276671
29.7877748940744 2.35739051120036
24.3005299625501 2.3361654382933
19.6548107629285 2.31451471504589
15.8487248016092 2.2943353491507
12.9276551810158 2.27595877477206
10.4785886112323 2.26062845252379
11.0105517644289 1.38355899511483
11.6938858411341 1.22740917090426
11.1829002099708 1.07629006068316
10.542361763519 0.909408966076811
10.7538288062856 0.786777326408335
10.826887151509 0.69647841236907
11.1146298676964 0.517171552775186
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.6519966151529 2.50521459054769
65.610656530681 2.45441352311748
53.4596775238765 2.42958141229263
43.3576932178214 2.40405788598343
35.087406457496 2.38192104313615
28.6986485819963 2.35922301718993
23.4634162383378 2.33279767342157
19.0853595637244 2.3159730315264
15.4011309206301 2.29837124975852
12.4517655754024 2.28034849793393
10.0217521169695 2.26566254246324
10.5608646462222 1.39455587741131
11.2098151803866 1.19437558384666
11.7506796759233 1.02694124538389
12.2885128220638 0.878838418708023
12.5494506471745 0.767253004430511
13.2234787462404 0.686621948021865
13.6715212182223 0.510350857327885
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
91.0514848058017 2.46962071755868
67.2227317520475 2.41731627788378
54.3623613881453 2.38190500336732
44.1375772711197 2.34766105472479
35.961565016745 2.32539352824799
29.1798468307557 2.30164476064304
23.7150492134552 2.2774498026185
19.1951442633894 2.26115510469023
15.5501878647854 2.24049001024039
12.6196335753504 2.22494461401148
10.2047759655874 2.20862538206408
10.4551494198424 1.42897154400234
11.2746876124706 1.26601332560214
11.8384458989006 1.13314679896576
12.5841621026751 0.987097445699003
12.664605337465 0.843858463942509
12.3535538738179 0.741488993608157
12.6447353081401 0.551223925859566
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.4345337809936 2.4647216539478
66.4086512462911 2.40094840208178
53.4511972726304 2.36266992361818
43.2964023386574 2.34180364420184
34.8950096256584 2.31826219887035
28.2439869430382 2.28720949149237
22.7285797388506 2.27057752659293
18.395090409998 2.25457592828542
14.9130773161475 2.23412305248813
12.0575719244917 2.21936445740819
9.81473229310455 2.20386304247477
10.3476302316339 1.31940795635051
10.1150527529129 1.16721281160716
10.3715593259195 1.06131931598492
11.2579478923456 0.936806335862655
11.4601852419922 0.827719483571601
11.8940289419354 0.737165773886756
12.2193704380969 0.563632641246723
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.0567336897524 2.4895838273003
65.7590197262758 2.44803571664357
53.5845885999585 2.40865443486549
43.3755972391506 2.36997128679613
35.3701103827724 2.35018494528622
28.6630503038752 2.3276532606769
23.191258796768 2.30831411521938
18.8518469467281 2.28891219876322
15.1596129572135 2.27214909866339
12.271484148132 2.25510206561991
9.91870227741446 2.24095068687448
9.54474978231873 1.41746309228471
9.75161371990256 1.249236814048
10.0861472226567 1.08586065315053
9.45245811570785 0.942622583804895
9.49504923366155 0.818175676970391
10.0205267323945 0.708093915843969
10.1141402798831 0.531713213221545
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.0269177581199 2.5392048267136
66.0575890070313 2.46698401410757
53.5218990674686 2.42662756833787
43.7074007329842 2.40017797993434
35.2967620947674 2.37032636269621
28.906318069829 2.34340378867286
23.1341997045688 2.31883822600059
18.5049262400417 2.2982701304217
14.9956143763282 2.27739988068928
12.2462127597586 2.25872287677085
9.82211487003492 2.24466482414697
9.80967480963095 1.33094555021426
9.98560433228797 1.16028778823498
10.6149438029024 1.00805751509685
11.2175984943468 0.886656205745552
12.0403728638563 0.789539574015719
11.9695693892693 0.711996363869928
12.3080625708101 0.541568032612334
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.1035358208359 2.49330188560909
66.2736785027405 2.44625348644798
53.547659061166 2.41833283584349
43.1885371517976 2.38669948822713
34.8687712974786 2.36231848837039
28.3145437229712 2.33637028126642
23.2122651261278 2.31306420371331
18.7683094183244 2.29425131585763
15.1717101643185 2.27423324046725
12.254580362021 2.25712996979927
9.98669440698042 2.2409147034247
9.11949417933973 1.3960731910404
9.44711357816639 1.23548782226112
8.7366354414859 1.08286580609527
8.03450695419644 0.959993752023545
8.07111415390362 0.820060434598274
8.20839887011829 0.730433284573257
8.348729346733 0.544257421044966
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
88.9764340469173 2.57887655178828
65.766085384151 2.54596605847449
53.289284306466 2.50422571240609
43.1581335938926 2.47428314988347
35.0332121801117 2.44728415697377
28.3357262062457 2.42334342957831
23.1271665476737 2.39905604319347
18.7030574278766 2.37982099621022
15.1494953648464 2.36154673348177
12.2073701891544 2.34401238438734
9.94967115427606 2.32728902423232
10.772141170254 1.47848023684299
11.0401863284252 1.29287060006641
10.7497374444048 1.10472925335567
10.2071048434041 0.949329774219322
10.0381504589239 0.835579492510344
10.6625560828757 0.72548005157295
10.8099225295287 0.555697418598888
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.136011518036 2.46942128405711
64.7819202623914 2.41470197083578
52.4485976637523 2.383746417979
42.3424008287518 2.35353404863473
34.4450712626385 2.32463116055861
27.9795535939441 2.298117764918
22.435172374846 2.27854528487729
18.0075224776667 2.26225094438107
14.4772798276137 2.24414331809054
11.7413185293965 2.22730423034315
9.55948505234181 2.21518117190235
10.2530755286865 1.32970744156064
10.7609296392416 1.20724944640915
11.0317313778145 1.07208458309044
11.3219380828926 0.93219048085975
10.8428138539669 0.798020464739257
11.4001822187853 0.698463720259966
11.5498477155521 0.519804353055357
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.0453230104593 2.48037749508888
66.869733954301 2.45318505003587
53.6508557111864 2.40998465333952
43.3765230142995 2.3822273923279
35.3569540494189 2.36295014099671
28.7573860371552 2.33977776312169
23.3404028542613 2.31161319031837
18.9245897228479 2.29716541223249
15.3813541687965 2.27946822461859
12.4737291717882 2.26353127738284
10.1442829153124 2.24799748811915
10.7638162461582 1.37529484438796
10.7000484580796 1.20262870313366
11.7974908780033 1.05330622781642
12.3536858175334 0.91779700540914
12.7964579097953 0.807900426820871
12.4790479546955 0.722225607771121
12.8456579349033 0.549353366210601
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.9635295330613 2.49993882628516
67.5906889316429 2.43468007201231
55.0049301738054 2.39472998358471
44.3835591682678 2.36689671987603
35.8867962481852 2.33642733198699
29.2078523244425 2.30987778711155
23.4090174998578 2.28435946373127
19.0152491252734 2.26258645734062
15.5198813198302 2.24435717288316
12.5407653964406 2.22665761451865
10.1322124837721 2.21271677809117
10.880101775285 1.35703849038852
11.2599643545505 1.1964566803226
11.0113015488054 1.05086977849304
11.7575619588446 0.940494306177893
11.9576999151364 0.844620073915171
12.4006995573353 0.736636510850579
12.7065039943777 0.547392686458148
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.8511107676345 2.52981714130253
66.8316283191263 2.46581189666875
54.4028384980059 2.42749077784434
44.4475583081855 2.40356733101711
36.242173529013 2.38176082308485
29.5520737666546 2.3547243891046
24.0811369249334 2.32880627087351
19.3858260320315 2.30442649466602
15.6839103598808 2.28442653071827
12.6901279107105 2.26737921052479
10.3633560515828 2.25192779677549
10.8080841250637 1.37289398588118
12.1515554435464 1.22668297940026
11.722442366761 1.10245921479364
12.4586962234827 0.943927394923708
12.3919345593698 0.835500142374768
13.3605323425866 0.745110939947053
13.6761763095908 0.564477403699528
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
88.8088571062457 2.5307071619365
65.402253424086 2.4770546458003
53.2459945898531 2.43265220294087
42.9560920131638 2.39650381168518
34.3813337094113 2.37612559248158
27.9105403215058 2.3533763221196
22.5719382604256 2.33022528191731
18.5421093437232 2.30954137995721
15.0992423986021 2.2936030402077
12.1854386853398 2.27496736106226
10.0056786206436 2.25896742752496
10.0933850103873 1.37406958802133
10.8376950968061 1.17579148414957
11.4608592007911 1.04707377294081
11.6034179794603 0.907060105207975
11.8076716378345 0.806463540278858
12.7594277181748 0.703179780474444
13.2007744015021 0.531397030585581
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.2267960066614 2.51798008123054
66.9042265897433 2.44892753852483
54.2303616500845 2.41024024574801
43.645290081727 2.37718467575047
35.1743282238477 2.35100252638202
28.5621282039172 2.32235637538301
22.9069111904484 2.29735974208373
18.5721106564339 2.27478909319487
15.1211435879565 2.2566301094233
12.2676307813309 2.24161388594916
9.99377262019555 2.22633590234747
10.5656688858498 1.37197690502251
11.0102553139627 1.21678134467165
11.404881639336 1.06947595063087
12.1159874956283 0.948666241153213
12.4909099975186 0.836961533810588
12.2441804601917 0.718061564797521
12.7293111995344 0.538404408253665
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.8547323795366 2.48135011804504
66.617100663288 2.43233602362134
54.2023586998932 2.39915989095676
43.736396038811 2.37469970863984
35.5755233112679 2.35198776259442
28.6671253458291 2.32357464597893
23.3631220774794 2.30036858811445
18.9400558894264 2.28062496866939
15.2898328079198 2.26458810082323
12.3863710244518 2.24769550006492
10.0635078278513 2.23173776814596
10.4722997383731 1.37880998851863
10.3183585267696 1.19377271406088
11.0060768124084 1.0383224561111
11.8271285930511 0.931787219237853
12.8381214857217 0.835470577865163
12.63950730024 0.718561826324407
12.9586849811478 0.546746381941431
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.3393153070575 2.4854042655394
66.4567715642944 2.44632257533994
53.6513685096071 2.40783701137453
43.1394870917723 2.37586650200236
34.5543114910677 2.34112810489004
28.0197686978696 2.31730854481273
22.7047683242695 2.29719810981298
18.5483721466113 2.27936043439419
15.066523726469 2.25976499738675
12.1559007564003 2.24364687603795
9.81752090888397 2.22758626950607
9.44907901677855 1.42510068540731
9.18264109172959 1.22613400870845
9.70510775114474 1.06838071862927
10.173498421862 0.928990387139951
9.69912452648657 0.82342972336735
10.4089145415938 0.731231889830738
10.6663773898811 0.55416934313408
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.4155066106308 2.55625002238651
66.4714248284335 2.51896954570764
53.6370401552115 2.47504339864086
43.8984596099448 2.44772176093023
35.7693182728719 2.42575374036384
29.027556615052 2.39325303944149
23.6808163037609 2.36815567975474
19.1245079247609 2.35212551649465
15.3190256644103 2.33533018326558
12.3852917807786 2.31762485629534
10.0037731634224 2.3011649226936
9.81620534569359 1.45611353317018
9.98349526611635 1.25605415777397
9.86593694097539 1.10375745055179
10.7376004099106 0.983390784160946
10.7897776107551 0.873836125228706
10.7446921470511 0.778903722884534
11.2088204519217 0.586601673204341
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.7763902124637 2.4700413336188
67.514099664633 2.39695379921642
54.3081642095299 2.35718402095695
44.058769696354 2.33454278191156
35.9421995997649 2.30281826918914
29.0418558093994 2.27961236639773
23.5097051828943 2.26397890787739
19.0553729299906 2.24339122494429
15.497441281549 2.22688650425351
12.6222495139751 2.21041472480504
10.1809480247517 2.19464405403247
10.2979758200867 1.34247916973024
9.98881699357546 1.20770608365823
10.6209915344613 1.04747068010257
11.1178753469518 0.902519317485576
10.5961827102397 0.786951196523459
10.2097702815775 0.700661056809179
10.367150588431 0.527612704878917
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.5668198883052 2.46794751192882
66.6704236263415 2.40606461609563
54.3288033553906 2.37105972865178
44.2148839994833 2.34361655103916
35.7091141059196 2.31633229755102
28.6435737773825 2.29308885581486
23.1401710570587 2.27491066011904
18.7422516312614 2.25518341350208
15.2699274136619 2.23865407456673
12.3866649529688 2.22257267382441
10.063579292895 2.20592192348044
10.4005476626284 1.28485936848713
9.65740437046357 1.15504793403701
9.4428343430821 1.02425374338801
9.79848242952175 0.90001337286222
10.1911267443515 0.797705582488514
9.77430480889651 0.697991513764048
10.2292477442511 0.53007919626339
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.1774540337457 2.49173132987687
66.6698604678644 2.4562829353807
53.9285179120685 2.42053624460208
43.4033082950519 2.39576309481545
35.0628079251784 2.37241114178698
28.4726839824827 2.34806513421891
23.181326610691 2.32651640633865
18.8558914271568 2.29990710597115
15.3811638764191 2.28178490512493
12.3631276191968 2.26498367512964
9.96243164697861 2.24843451689845
10.4802880239612 1.35113642079262
10.4500863047076 1.21935166322838
10.5602009287431 1.09644407625463
11.0827905839706 0.954593345010278
12.2174896498279 0.823846488659822
12.1186743086673 0.732338071943359
12.6265377929317 0.553043893199958
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.5354816516803 2.48951500380088
65.4452450228823 2.44480697176326
53.1601633687937 2.42555453471243
43.0119448270377 2.39441997404479
34.6470932055469 2.36556037970697
28.1400900522939 2.34164770337545
22.7670395898594 2.32622936088309
18.3870990249354 2.30338718976248
14.8317395086621 2.28641536638382
11.9614476910256 2.27124144375643
9.7481876983342 2.25537148067649
9.95115748924861 1.37943554494487
9.64352332749496 1.20425007027599
10.5188270572808 1.0601309927116
10.6947867143086 0.922647099206696
11.2428922240173 0.786924003230506
11.0372686206168 0.693686618464068
11.4311468741186 0.530578927883842
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.8487772699592 2.54963775523767
66.1444512431312 2.44926991215421
53.1838528538522 2.41674265712872
43.2754227045956 2.37835766811424
35.0250246244375 2.35594591526352
28.44619037002 2.3333178608603
23.1213426658664 2.3125534515696
18.7630408220213 2.29467081571315
15.236990666691 2.2770028385752
12.3462128695733 2.26487625951329
10.0935316887049 2.24828016571132
10.1971618302138 1.39283309226053
10.5685974477614 1.22680171252486
11.2408642314273 1.09056008989585
11.5810669959572 0.99334302687227
11.763302220253 0.863514439429598
12.493940733637 0.761536245686034
12.7597789243446 0.578960147550284
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.4957985303258 2.50626226207068
66.8628286292363 2.45153669198263
54.2980107799653 2.41363103821241
43.8447287127435 2.38860429389024
35.4620154382025 2.36099281140213
28.6859817675801 2.34519893269908
23.2973943953998 2.3220879141871
18.8429790255583 2.30368381471362
15.2382901478573 2.28630550793199
12.4125725616707 2.26953379672921
10.0182015071407 2.25441590866561
10.4952691160658 1.37686683870171
10.4873772413623 1.19130831568883
10.1281848691837 1.05956990613051
10.655080838524 0.919242925525626
12.105052202754 0.798390674940142
11.6630262452364 0.691239426899708
12.0644330696743 0.531731958916024
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.8264529009183 2.51454955408513
67.2271626107736 2.46290854751635
54.4578752228241 2.43243344351115
43.9224092295198 2.39136689823854
35.5108124726183 2.36208587289118
28.8582946398727 2.33595092803841
23.2387529945254 2.31245306402917
18.9449676265883 2.29316443519027
15.4409341972685 2.27363229789078
12.6856850744514 2.25770951009239
10.2155402455446 2.24097554279206
10.601497704499 1.40480535324615
11.3497266099737 1.23508139200363
11.9540616455551 1.06739112951741
12.3576474646841 0.965250666317207
11.8775667026866 0.837207113779867
11.4911758251165 0.749585173739747
11.6038681787259 0.553007103466874
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.6854689765279 2.56881434461951
66.5281705625608 2.49466027470922
53.8213787070369 2.47100223536515
43.4213991561877 2.43597500483703
35.1801417281539 2.40998650950144
28.5465983881635 2.38730955779097
23.0038822370251 2.36366556423197
18.5767591454951 2.34331350620761
15.0040836296917 2.32564053493597
12.2123097203572 2.30965268005366
9.94783253302442 2.29345843028972
10.8880982823976 1.41850143317077
10.8688541613334 1.23231732190733
11.3957227549253 1.09207427400354
12.0216971528647 0.941949490922841
12.9970807353943 0.82087503660484
13.1620399907797 0.71832767977396
13.384495604624 0.540907883735942
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.4826457789809 2.51074174566968
67.083483302679 2.45030566181005
54.0802557972786 2.41317227822739
43.7601770482332 2.38418998367219
35.4943333977706 2.34942896090958
28.8027087857532 2.32530315765366
23.1912339055811 2.30487233757656
18.9512412817304 2.28870861704962
15.3422946076746 2.27045460636408
12.4542148421549 2.25348202314931
10.134544040725 2.23789758063453
10.6555494310054 1.36745699486907
10.5846831095398 1.23271093160186
11.1087381089801 1.0698147269727
11.0085367634747 0.943430961232326
10.8070723394921 0.844143429218926
10.8854270686833 0.740394142767796
11.2387729055352 0.553483603115542
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.3690200840015 2.57904204555792
67.0861886195349 2.52103060355463
54.4726004864267 2.48473846161559
43.3976252339683 2.45211044510993
35.0745856413792 2.4186587199339
28.267229416418 2.39457986511655
22.9691289639328 2.37053499202305
18.6207157433568 2.35013118604695
15.0829264664297 2.33204889645664
12.1328779053409 2.31288082300553
9.86239429170602 2.29799600135859
10.2253952952017 1.37904664389901
10.7709794093683 1.20332752950518
11.5655194587417 1.01988884676112
10.6562034546487 0.874294136756574
10.9886360244917 0.770599857710583
11.1882288524604 0.676275394913656
11.2229836365082 0.503466202802032
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.2313690342982 2.508565858965
66.1407974390877 2.43628393967245
53.647323503423 2.39480423519915
43.1836247952093 2.36821982541396
34.4792670411441 2.33312774978642
27.965811278403 2.31305988661187
22.7647504776217 2.29632059672604
18.5331476240004 2.27551474866061
15.0553890584968 2.25696857285553
12.0828171874898 2.23932656920872
9.77737629818589 2.22400673757373
10.0961988405581 1.37175347974091
10.1364921911039 1.23716987917451
9.51953610223612 1.07922079434524
9.7829490265883 0.939539590567785
10.7070761455887 0.852228702349633
11.3550136007248 0.758630479213793
11.7574947483647 0.566702725999214
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.4750161848342 2.50291323082712
66.412560178192 2.47249214663556
53.1873912542577 2.43741415637654
42.9328653005337 2.41578328494301
34.8760748647643 2.3831183711015
28.1834478025657 2.35836617257597
23.0311267637438 2.33537723159579
18.8553393277094 2.31413972016883
15.2491937984407 2.29886820546053
12.3005120582433 2.27857124956949
9.96373174565246 2.26094557247828
10.1068905970229 1.35938825273751
9.88628643674391 1.23333254377695
9.67736443595219 1.09430921445729
10.304849789278 0.979763755107118
10.8635531256991 0.86907770892513
11.5899228665928 0.754108151462705
12.1296062651502 0.569796456093732
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.2922565515765 2.52114079807418
65.548989933515 2.4706013200954
53.0517348381034 2.44205029393923
43.2380474504689 2.41759217297168
35.0146470225564 2.39334919686544
27.9269433552777 2.36257653452013
22.5630862557721 2.34049918021954
18.0443585104314 2.32174979693224
14.7926328144407 2.30546223132299
11.9269792358751 2.28864495636069
9.723421755008 2.27331694355385
10.3059786910514 1.41153490258313
10.9149138321424 1.27271601979425
10.6001187972698 1.11330067487294
10.7120517848256 0.980755028818326
11.9103664214445 0.833125512861601
12.0371676390286 0.730858061037871
12.165558186349 0.544094819612604
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
91.0146749450499 2.5161284300681
67.0309312888874 2.45733084269837
54.5618505224705 2.40832379416492
43.9743219512251 2.36713329606951
35.8170322841491 2.34454857812933
29.0890449917737 2.31971263681778
23.6617144998971 2.30341347495041
19.1056849379546 2.28605824874738
15.5950805829912 2.26474492148926
12.5676846821965 2.25026943385223
10.2472889970865 2.23353839248463
10.696201492601 1.35656918468152
11.1955704142292 1.19186405158423
10.8639819599431 1.0440917247094
11.4348008811565 0.901611337560067
12.7385551619203 0.795159928241785
13.8218609575704 0.723904579516473
14.2555636237759 0.530901186804745
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.0590640057146 2.476066144349
67.0176806505065 2.45562189075311
54.0253016900861 2.4165175187909
43.7459295673156 2.37486658259738
35.4775250373906 2.34097148761236
28.8252985827646 2.31689245012018
23.2618839973562 2.29639173090012
18.7988665692051 2.2729761432305
15.3163265197505 2.25676985298464
12.4111261050325 2.23984309162165
10.0717296285402 2.22358344159958
9.792836655653 1.39226004468995
9.64679023756389 1.19356004240583
9.58688449125816 1.04888027797484
9.63069608183628 0.919963116606118
9.96287993904842 0.778424539749791
10.6115131019284 0.698349102936787
10.6473680827935 0.52804521093173
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.1302123065991 2.47104985387745
65.5850932014136 2.41850074485617
52.6383075508697 2.38572001934587
42.6325040677164 2.35985422789452
34.7327883553092 2.32818180831156
28.2044010119052 2.31295521669889
22.682160865035 2.29301810963764
18.4494490840362 2.27711343724196
14.9009139735688 2.2561742618291
11.9716904036381 2.23991522627845
9.73658095201627 2.225988305176
10.0974087491135 1.37345460689803
11.6463122563667 1.21513109936038
11.9709951804614 1.05650204992638
11.8318334600411 0.929582105424249
13.237113197637 0.814158899562173
12.7254599130388 0.703205086970745
13.0562630100787 0.540218391092202
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
91.2320465894999 2.4637638870407
67.3332174082415 2.41346057659622
54.8005068314814 2.37186666009018
44.5223367354185 2.34533848913887
36.3566974510726 2.31876897369347
29.4684786328746 2.29592128875842
23.9574378242677 2.27256130252001
19.2825924735671 2.2550159621297
15.6167824566174 2.23782060178846
12.6107049017888 2.22414634797784
10.2586997521037 2.21113700492002
11.4502970182887 1.3732501144413
11.8411980555478 1.21613921084275
12.4793178659419 1.0660783995616
13.1700724108805 0.97060899243249
13.5581715116079 0.860005002169105
14.1524707329454 0.745376786909482
14.4113062490921 0.55788234387781
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.7416400765765 2.50062075726667
66.2631879227604 2.45650274776979
53.6236136789637 2.4133586704506
43.231624343546 2.39137369352838
35.0215009315122 2.36097248859629
28.3859807537376 2.33721916108954
22.7775986859317 2.31949479059408
18.4555947565368 2.29948261768824
14.8603469411232 2.28248002616698
11.9897033172279 2.26348344039961
9.75017663990586 2.2476955628898
10.6750195514363 1.32343660159038
11.0427358909794 1.14367503529446
11.7350381104208 1.02722193195226
12.2410623990211 0.893101630333829
12.4637577238811 0.789917683707629
13.5303394752153 0.678306222085953
13.7716232669956 0.518512663019504
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.5796735804054 2.53714061060732
67.0636650970708 2.45572811588756
54.4354104158786 2.4131788015561
44.485014383539 2.38136640896142
36.10967219294 2.35561802826968
29.4025912004722 2.32953791082237
23.7983821216653 2.30146720380344
19.314376738174 2.28161335336826
15.7391644429938 2.26290828528169
12.8605156270737 2.24689878759388
10.4571511591606 2.23158465816564
10.907212282479 1.33127905421626
10.5133630819392 1.16286026556903
11.7030702833158 0.995057992188499
11.8470457276165 0.871584921000057
11.4284865826031 0.755779136960347
11.8663225000991 0.652934032225651
12.0041011521892 0.47885266582889
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.5197911376175 2.50517396057626
67.1475868757472 2.47042150593611
54.5460239024512 2.44580904617912
43.9427540989154 2.41015975216072
35.6725172817039 2.38876037569314
28.7075018371076 2.36064815290748
23.3247518379154 2.33717731416483
18.7882723697595 2.31467078484411
15.0358856216913 2.29507390855421
12.090160235856 2.27710446097079
9.81272263564977 2.26017144514403
10.1920680731595 1.44197091778138
11.0456672709347 1.23454694907498
11.9478952841138 1.10809033515664
12.3291705854693 0.976168348622026
12.7502770484739 0.851850711695217
12.4229948419343 0.77410113426115
12.8020551639973 0.579616738532102
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.0719266659048 2.49633650212998
66.7115210472005 2.43243127140712
53.946372241846 2.40136952083588
43.5366745018073 2.3693981728399
35.6152924219531 2.34046007740945
28.8727997346991 2.3183795943737
23.1865836932652 2.29813087558126
18.7278026245717 2.27762836714976
15.0401190279909 2.25662312085342
12.3078022538518 2.23785188559475
9.89977483409141 2.22332424843097
10.0571253254373 1.40262512769748
10.0482018019744 1.21589232621111
10.7938354591313 1.09945277792782
11.6615571580007 1.00438913455455
12.6042503039551 0.892795363974832
13.4551725244517 0.795834319081727
14.0731514593757 0.592238121684131
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
91.0635702994718 2.54257032732555
67.6484977018809 2.50055291390664
54.7437745503259 2.47027559373766
44.2418639749751 2.44468307593087
35.8834263964914 2.41469151620134
28.8980122128144 2.38800722067938
23.3494408661167 2.36771552942366
18.9176916660636 2.34472370776074
15.3818160200877 2.32616187063042
12.3464786969445 2.30968833810925
10.0870943142676 2.29444646272319
10.7642709906756 1.32430785204569
10.9339886745784 1.16056647434161
9.52392349276798 1.02701181760045
8.71506166581683 0.913244314245798
8.99915892188509 0.811793613026412
8.6654798996624 0.723707161260931
8.81408781841544 0.561209200667086
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.4630354057816 2.53993649416064
65.9914978195951 2.46478779927005
53.3903567998354 2.42145054141387
43.3868956171647 2.3761537933598
35.5767324513125 2.35108417452161
28.7009168105659 2.32775646005787
23.2892229077229 2.30942063336626
18.963734358491 2.29262707366949
15.3598980214651 2.27340908522245
12.4508611244251 2.2567451711051
10.034170151322 2.24199461510311
11.1913179896186 1.34939873111764
11.4138945233691 1.20526139248021
12.6873744360577 1.03798302276626
12.8027210088413 0.908082962519616
13.7569322384736 0.808927374304315
14.2702670188212 0.731357971884127
14.555415807265 0.553548996636338
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.5938485454716 2.49731695774102
65.8746271272268 2.42072048252983
53.6419310186753 2.39047823338334
43.2519550923034 2.36063088003178
34.929260914005 2.32588197694524
28.3274096612266 2.30429024826421
22.8607045815938 2.28448435877293
18.6405381180152 2.26131557082633
15.0943211207579 2.24697031746603
12.3207710761974 2.2314524105013
9.97876730871269 2.21437211065556
10.4847413587694 1.33979150839122
10.2103176966849 1.17921067154347
10.7647126881477 1.0391374401237
11.2596308994125 0.901147252455529
11.7856873960326 0.785264995096943
11.9156361651151 0.697002741708379
12.4611404230459 0.523173164951115
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.9994332761389 2.52986615447752
66.4969656018804 2.4822696423108
54.2854220045419 2.44847556041971
43.713829129387 2.40813777846147
35.4554756971131 2.38095690683625
28.8305649913567 2.35704594712682
23.2070134878592 2.33871409035672
18.8729565399856 2.31508904892957
15.0998969024689 2.29917854145575
12.1986379082602 2.27991387739422
9.86616797426231 2.26013769181691
11.1065610868974 1.34452106649639
11.853562432694 1.19422529098067
12.484160484983 1.06037308384918
12.6582844920343 0.956772032888635
14.9394020863906 0.847672197454942
15.9090720345814 0.755372553214263
16.5424828726105 0.567055707234197
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
92.0796423142146 2.44109216225505
68.285414329382 2.38526699843587
55.6756968133579 2.35461225308165
44.7500068474212 2.32539085293542
36.2415759718962 2.29489206369951
29.7221756892321 2.26922131875976
23.7761985044057 2.2495692765488
19.0789894905553 2.22841540475733
15.4018967551814 2.21217053956228
12.5616420699703 2.19739102904159
10.1407861513974 2.18253453809928
10.997863487983 1.39571427062684
11.6639934888516 1.21904505911839
12.1308493714864 1.04934502158753
12.2567398514736 0.920369507616876
13.4371777638022 0.808390225864174
13.4944167167983 0.712553439564894
13.9733894438377 0.526661979309483
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.7186708115712 2.53918683023548
66.5786673572481 2.48301509486714
53.744993024599 2.44533698038581
43.2141906213661 2.41792893053086
34.9770574833561 2.39002190577668
28.4692554384939 2.3661312591197
22.9639942378729 2.34543563397458
18.4522091147258 2.32481012554255
14.9007572369564 2.30425696925496
12.0423045289815 2.28701619029672
9.7033690055135 2.27199935895026
9.51047560972676 1.35122227347159
9.57206667080625 1.21950583777375
10.0331362715091 1.05810170694283
10.2869823447305 0.940240010469675
10.2538293443403 0.830684491719179
10.2445659778223 0.722310597075784
10.6409092192601 0.534160959553554
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.5127498745467 2.52111261197331
67.2661128135704 2.45067480703621
54.736519713679 2.41807241349725
43.8871861022372 2.38588475599203
35.3762680862861 2.36089927155201
28.7823361136822 2.33517243824602
22.9773437897151 2.30895523077403
18.6009294917695 2.28906954432436
15.0305811749405 2.26942933447803
12.2300342228286 2.25138621428155
9.84661254370967 2.23343983746891
10.7073016409183 1.29086326354081
11.6647804302727 1.10591394366223
11.6140025750039 0.976742135520331
12.3580011621534 0.848112144897471
11.9701473391796 0.752610241353603
12.2253314754749 0.676440134044118
12.6616194062056 0.509251232743575
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.6619794078449 2.50427759604227
67.1768075727519 2.43693635548971
54.3235778311236 2.40547241966068
44.0665311830078 2.37338177687472
35.5473063493593 2.33702260080614
28.7162142283776 2.30511624785172
23.2215180549377 2.27858738019131
18.633401106048 2.26067444143218
15.0147877375059 2.24333880635129
12.1877346355913 2.22880234011902
9.86348204263141 2.2151268231929
10.3906539636394 1.35160756626798
10.7703181620974 1.2087283060046
11.8432617998426 1.07200165339935
11.8209279225641 0.949440054834355
11.8466850265201 0.85680262076138
12.1975418696532 0.759579510844382
12.5411221526923 0.579351519323558
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
91.016734278853 2.51381746028647
67.4043947259413 2.45496286356211
54.1727696162485 2.40941437529033
44.1969520848759 2.38432482031009
35.9229186346883 2.35626438882495
29.1033381220199 2.33186834351572
23.5006356447335 2.30876098766811
19.0601643483793 2.29193368889651
15.4134167965239 2.27448945230474
12.4495025736456 2.25712064624284
10.0105557589004 2.24275875825838
10.5613680765285 1.39790785201996
11.6245145722039 1.2218501306399
12.3441586294005 1.06615525647313
13.0561388460005 0.952035120340865
14.3276293673416 0.827212309538456
15.9227441462258 0.717967368567524
16.17937691415 0.544846420640586
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.8878172300765 2.49574401900535
66.4802013730644 2.44007584992249
54.2749141511356 2.40504281412288
43.6763334331562 2.37563934416942
35.2551367805751 2.34456615397564
28.6270873472306 2.3204025487666
23.1965294172051 2.29558203742831
18.8091489911157 2.27876511279204
15.1600879646748 2.26106042518074
12.3408678740192 2.24653131110846
10.0735742260974 2.25853167733349
10.4742323765424 1.3660917424592
10.7572135159906 1.1831617039688
11.1971254546415 1.02475794486202
11.6029172319281 0.899740566314108
12.5502270657906 0.785984835459673
13.487753671858 0.671741745881814
13.7423236757019 0.498057160757085
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.4363254265013 2.51316657919813
66.397807113283 2.44292109858655
53.7363315718294 2.40610886671279
43.448493772757 2.3659328283315
35.5108513269108 2.33588941572369
28.7760752079373 2.31265332178295
23.3269960754381 2.28681555731369
18.812416055413 2.26778067722546
15.2460185212883 2.26316247133156
12.2942092803098 2.24401075526809
9.95957441358128 2.22879989458544
10.0958855918916 1.30468931386844
10.8101070992031 1.14005176422226
11.7301097320455 0.981935463329482
12.0722165991168 0.84578350071761
12.544276121683 0.730009041914135
14.0148204818434 0.641759355816101
14.1030481072197 0.487571288457276
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.3619101032605 2.47989864605871
66.4692553392327 2.44083928018521
53.6608808554776 2.40573530403166
43.4926649403983 2.37729245713835
35.2833316596267 2.34818217052646
28.4250891362877 2.32272979220021
22.9860818647154 2.29970305379443
18.5222698731165 2.27830708498489
14.9068386810551 2.26080914210184
12.1127809417255 2.24385839604968
9.76232130702185 2.22793410653501
10.6026264799793 1.37166461969233
10.4021834045039 1.20920086183499
11.1049572144012 1.04777822462572
10.9043443924427 0.923266341906739
11.6912956999223 0.816659401220659
12.5184486159356 0.713362786699957
12.8609344003387 0.531371382262619
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
88.4139567619115 2.55581698801203
65.1877781559278 2.48662732051683
53.168261163518 2.44636315116421
42.799475986982 2.41215592784373
34.8736461656946 2.38328787069639
28.4440362386497 2.35992370696345
22.9175915355408 2.33807350735251
18.558070169259 2.31749976566229
15.0245010020816 2.30081038867503
12.1857561689059 2.28171071153778
9.8679639027167 2.26576620083914
9.15995419565849 1.35289104928941
8.96843814892292 1.19401757979888
9.26336925574044 1.0399351281056
8.88373711122439 0.935657781920206
9.61304098274556 0.8228119702717
10.224014527414 0.722290916670848
10.3822866161152 0.545906314517218
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.7573888746656 2.54282173718614
66.5765724301423 2.49331617610884
54.1439162402134 2.45411140917392
43.6488865329956 2.42191454134372
35.5636504075303 2.3942187961934
28.7922944139738 2.3688041377795
23.1082368765801 2.34374586710693
18.9195146659787 2.32382824161373
15.2811033244654 2.30570844194804
12.4201966953454 2.29091887693373
10.0676936733857 2.2746462086202
10.4901739450588 1.41421270647342
11.1300078190104 1.27252147887423
11.0521105333913 1.15034681868963
11.4727962508251 1.00792148628224
12.0490906726801 0.882779150108107
12.334178637721 0.79355297652118
12.6164756074753 0.59673036450328
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.7914290347302 2.49723133005083
67.2754908599144 2.45653541356905
54.1786577079582 2.416484090443
43.2750117599145 2.38552746296009
34.8329119162601 2.35895962427773
28.5196501881636 2.33601431024915
23.1362364612921 2.31165637298856
18.7512142269041 2.29677820828458
15.1652607367454 2.27760171106122
12.3163487223456 2.26046215182221
10.0541529253812 2.2443986314928
11.0363558934604 1.37521523922366
11.6102966983314 1.23007248731657
11.7323025737071 1.08258893010336
11.5897695636367 0.948867616526137
12.6206660225137 0.86583834171466
12.7566479987533 0.753919683924742
13.0858301975684 0.567537127999076
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.5317929719311 2.48085346496613
66.5336908035749 2.41163387292073
54.2950264621744 2.37835991093463
44.2191118099442 2.34110542025129
36.1206132597289 2.31702802825348
29.4981967499061 2.29541691054376
24.0505880578219 2.27541513824864
19.5253054647399 2.25852066074821
15.8083967630127 2.23950616451518
12.8348217158723 2.22083509523971
10.418009411092 2.20772988240296
11.1317725851894 1.32132152529774
11.8435400730395 1.18689111731179
12.2463424115139 1.05722215631742
12.038728790297 0.932996908857064
12.1966043455631 0.809801640019485
11.8449264806726 0.715288071381014
12.1744334700084 0.552360190079123
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.2819140562399 2.46282479534638
66.3001236608278 2.39672129131041
53.0155940534379 2.3655385189462
43.1756567385958 2.33104437187358
35.1617024616267 2.30880725619109
28.6229877597147 2.28622835714582
23.0752860778576 2.26411317585259
18.7985839780127 2.24360133908654
15.3108893034896 2.22985178687143
12.3881879897917 2.2170706978358
10.1172093149592 2.2015089462756
10.6049695005511 1.3126404190588
11.4846846560138 1.14194780020224
13.0485859171392 1.00681154792078
13.4326276092331 0.900831559350748
13.9541459677491 0.784583069006209
14.633630632482 0.667454910185103
15.2544583359798 0.494741348673499
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.6709217665603 2.52952074167017
66.5930267060295 2.46074887669098
53.9202344083453 2.43354955669053
43.446220441153 2.40693852001307
34.8700206068265 2.37439777817183
28.5730096740472 2.35572608779562
22.9035567888199 2.33672626403743
18.5207639372067 2.31850710680167
14.8291882951254 2.30165125407354
11.8667901637852 2.28485341791185
9.64195108966542 2.26569393471421
10.2293903048815 1.36870557206974
10.3324270652426 1.20391153667119
11.6560807091697 1.06429850429081
12.0679551235195 0.943905921889414
13.7047346587858 0.852138874614755
15.0679560814423 0.752702880045799
15.6137525185501 0.559047992803687
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.5064671204472 2.49833417170143
66.2582179084825 2.42333950759022
53.6241645008706 2.38725433598509
43.609335872893 2.3529746221787
35.5236596133654 2.33008752233246
28.9598124157298 2.30370463742998
23.4496874089767 2.27509460252269
19.1828687403876 2.25911258396595
15.6799902740357 2.24289160048549
12.8064969041089 2.22613685923045
10.3429446100361 2.21228456495991
9.69907051242054 1.32856409151736
10.438182432234 1.16408746280537
10.1044899536859 1.01677495348507
9.4728914872154 0.896406921648994
10.6371510857736 0.787446565128329
10.9130050674117 0.675364459322731
11.1679454190166 0.517714267834735
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.338137757915 2.52716957148262
66.4245134615211 2.48450210177136
53.3858618914656 2.44440550041055
43.3386249755416 2.40756471197346
35.2598795554821 2.37861442948436
28.4632397560668 2.35991369618462
23.2221242148533 2.33802821679869
18.8069400897536 2.3199591144543
15.1776576894569 2.29968051151317
12.399672082798 2.28261734893886
10.040733802775 2.26762211782005
10.8722018394664 1.42625600806739
11.7444148663792 1.29789616627231
12.5860895673702 1.15734160560545
12.9277737221296 1.01525143079001
13.0670973614359 0.91055702256661
14.5652280301342 0.803311075306961
14.7945651876725 0.601931316806726
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.8736567833913 2.44045683862863
67.055668639114 2.3883743735185
54.7026754332677 2.36673001052033
44.4330397201236 2.34631856495111
36.457972161465 2.32513014872326
29.5209429970906 2.30544688821536
24.1817581170341 2.28133754999455
19.4653599807344 2.25720595416318
15.805745724829 2.24242289724881
12.7377309482699 2.2267382794795
10.3402046197216 2.21093054528466
10.0806933383071 1.33160859778962
10.6947997144634 1.18945691958222
10.3499643291759 1.04812168645236
9.99998970417093 0.922075900461325
10.9245868730572 0.816803380083848
11.2730755150082 0.708458823923791
11.6896011139723 0.535451362878552
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.2762340170836 2.5273625420532
66.8420375208725 2.46153793240719
54.0631585281439 2.42345240615152
44.0706726004088 2.39378794801867
35.6588709504228 2.37042145367888
28.9396406930049 2.34726620488327
23.3951921897352 2.32387239564104
19.0573081979076 2.30270068365753
15.4672439951784 2.28481688119576
12.5882788339148 2.26918525685729
10.1622023891524 2.2541263357365
11.4590324658837 1.39408116013666
10.7446601895543 1.23893921479848
10.2351631089613 1.08212500483082
10.0157011810344 0.937622697182189
10.5153043329849 0.80769981164382
11.0823920321585 0.693021229632246
11.2761330991229 0.515620953634542
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.2260888214197 2.50498468477664
66.6230314622435 2.4501945413492
54.0668291810729 2.41243352852828
43.724616755498 2.37384442235416
35.2581688339911 2.34009262987745
28.409090375248 2.31633888325752
23.2569874585514 2.29369110151281
18.6761413939373 2.27334701328413
15.148480452162 2.25773603523738
12.2411241260084 2.24213638881641
9.89865189386375 2.22746070017101
10.119341244389 1.40765858676941
10.1797922199366 1.24974374535044
10.2563967290117 1.10741519657174
10.5996028139952 0.974948604752021
11.8342580324142 0.853634975494567
11.3691544998729 0.756997510197072
11.6181946922226 0.558836433570516
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.708938653324 2.4460424360687
66.3327368457283 2.3934790040113
53.4609730152561 2.3534986930319
43.7201799459662 2.32369077670667
35.5870370604556 2.29860742454211
28.8530659890132 2.27262746582775
23.2633500135415 2.25014536416762
18.9446792524509 2.23459967875048
15.2983663000954 2.21512173013984
12.2393349321162 2.20003612312837
9.93694699098318 2.20926890870849
10.3335985695704 1.34239957225496
11.0351128957333 1.16019318230065
11.4810224878474 1.01112343263769
12.1349348790519 0.881443855433087
12.2746785276091 0.750560536866202
13.0418553705525 0.650055757840779
13.3731121110772 0.489676235341455
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.5331076722916 2.53851715227472
66.6321262209751 2.47806393888533
53.6233499985546 2.43573955730863
43.6770214844534 2.39738413440881
35.1133018304491 2.37050414958925
28.5063740929027 2.34787522132993
23.2336755678434 2.32835460994839
18.6828685336924 2.30681705292092
15.0575133525194 2.28952225126637
12.1762415819231 2.27093962492502
9.76084030019417 2.25533391002885
10.4406759296489 1.36182398257474
11.3217615725024 1.21037111729892
11.8518656120338 1.05366760936617
12.8146132171572 0.925019566168249
13.2655867636617 0.83269954656562
14.1786140508327 0.739425216114912
14.652441615503 0.561574371552008
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.7510043321426 2.48993467746867
66.9778449316817 2.40023963624205
54.7324872135561 2.37324568384177
44.7407288232658 2.33928058183164
36.4596783576319 2.31399213466941
29.3226432006749 2.28761790241871
23.8758856814571 2.2687978059387
19.3407627464627 2.24432949279336
15.663387739054 2.22456209829121
12.6502996678271 2.21067688399105
10.276488373893 2.19583340279881
10.8400994763423 1.28187758132415
11.0066009115934 1.13735876028067
11.3251386484869 0.990247367844913
10.9106902722382 0.86796144218552
10.9930422213537 0.769242338449368
10.9734692287066 0.669623956697814
11.2647321184064 0.51586810836965
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.0069822091685 2.45704634624467
66.4878460139761 2.40503194818384
52.9767295055121 2.36223337203619
42.5472637910146 2.33100740373375
34.2095587256526 2.30533079715052
27.9706565029616 2.27867821355282
22.7564878368249 2.25650929386764
18.4988289669108 2.23568232307457
14.9211658324794 2.21680334690623
11.9956984737028 2.19890783745189
9.67643353666977 2.18293244532433
9.90097500481748 1.30167255959403
10.1110135713145 1.16463949418462
10.3236187479777 1.0139719471608
10.55786198054 0.89465622651468
10.9442355119862 0.817656123497176
10.1247042931175 0.719719987905709
10.2374851348131 0.523039139588437
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.8630491591353 2.48149432533669
66.9485033143657 2.41191704140612
53.9440463428262 2.38015660489608
43.6612097592237 2.35694890180869
35.5535327932218 2.33011219939904
28.6516104885291 2.30286839637215
23.3722794919967 2.28133529596665
18.9193304666604 2.26385439642842
15.4218347063025 2.24478651136484
12.4502853873909 2.2288211437541
10.0542215412998 2.21436112689152
10.3922844320817 1.34932031443473
10.9513611251897 1.20507051602356
10.1014798561731 1.07539029974344
10.9252394634107 0.93844803726782
10.6772630464607 0.841407938427861
11.2020305782192 0.759645564696618
11.1972264456782 0.583336523955904
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.6360472398958 2.52344639487344
67.36666711801 2.45778986689442
54.4549795291952 2.40659068166715
43.9743743117109 2.37184074145962
35.5651566495563 2.34435644053382
28.8621957092497 2.32345712787411
23.5874742073789 2.3035550984021
19.1110093821861 2.28462679580325
15.368489629243 2.27006014304378
12.3640470097044 2.25344236526528
9.94679901009681 2.23763187851622
10.7246617288066 1.38408131678572
11.4222955346053 1.22739828773581
12.3281214186581 1.07985138408105
12.4240825646639 0.921450418295873
13.6015045898717 0.81182325360816
13.9441363660903 0.712907972818229
14.413312725295 0.531335058246847
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.1078421038285 2.4658601646262
67.0122379247607 2.42198634404588
54.4088872099815 2.39792058204519
44.1588175729451 2.36486732229347
35.5485762931028 2.33257514153191
28.6986519194306 2.30525408076461
23.0858275018919 2.28124290989579
18.7255482177575 2.26214159922211
15.3118101674493 2.24618552748915
12.4698446774765 2.22986743759782
10.2033347040515 2.21630472699607
11.0967136477243 1.3567476487998
11.5804467928765 1.18684356599842
11.6809538710811 1.05282034429533
11.5344247998183 0.926421960240918
12.229394315924 0.800853869259734
12.8102934345464 0.706002992105551
13.0357429629518 0.521806105310819
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.6628067789801 2.4892839942728
66.3212714453392 2.44422579536855
54.2023636996277 2.41526026219642
43.5830945363665 2.38846876661239
35.5033978097557 2.36172605153466
28.8659514046283 2.33547363677883
23.3628839002603 2.31036565030336
19.1614879415351 2.28988120095393
15.6341466162893 2.27209740047016
12.7558313488421 2.25475433863464
10.26229681824 2.23894729553497
10.6139424514793 1.35866353574739
10.6242655468675 1.20949104874148
10.4487872149209 1.07096159328944
11.3563625207182 0.935203290370064
12.0036637397709 0.816571026211074
12.1039636262214 0.72222330357625
12.413614149591 0.539412160246435
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.3869199754291 2.48636767864461
66.7455058800044 2.44948714485435
54.0748211246235 2.4205240129932
44.0002676607244 2.39208592275744
35.6307182771248 2.36262780251788
28.8071383557128 2.34417619620735
23.2374305127501 2.31914815765449
18.9276106010996 2.30116892345163
15.3270922636246 2.28437199701006
12.4305253641823 2.26496056843697
10.0019996415036 2.25178217168327
10.462227517081 1.37308520058913
10.5474227580916 1.1957511713312
10.465107216799 1.02860801966109
10.1141917448325 0.914074716832074
9.90509490047421 0.793383390774881
10.3991511303659 0.695862178414193
10.3901519579425 0.517032201608733
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.1843677821124 2.60092153916656
66.7832602780732 2.56104535035063
54.3757056595752 2.52126204682995
44.1508267730512 2.48407644372779
35.6828625159433 2.45049560439592
29.0358139138021 2.42889757420411
23.5482835918972 2.40662335157971
19.1074977691569 2.38704519630171
15.4153479216006 2.3720395748432
12.4163484284337 2.35349787907336
9.96501412653979 2.33625616473581
9.79251938034568 1.46252551981099
10.3883170311339 1.25995207065755
10.9142986063134 1.12175785973435
11.27273611713 0.982029797888687
11.1773118486467 0.853042896230082
11.6035130059819 0.745960835655568
12.0018392968479 0.562506099537453
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.3441765939814 2.55901121212476
66.1718667557218 2.48940797449647
53.4244749791272 2.44941086180668
43.1674435305406 2.41800041288682
35.0750791251963 2.39211615881535
28.5720815382556 2.36773826903574
23.3170573679408 2.34731451310038
18.802948335526 2.32769212278452
15.1979913022543 2.3083073816024
12.2638729646643 2.29134784013474
9.96816534766486 2.27509368164033
10.589823414737 1.35179781599982
10.8230242170745 1.17295874280918
11.0917786464269 1.02214737034445
11.591203521031 0.912985604935674
11.6478443370602 0.799533783560431
11.9219690426741 0.691057374118567
12.3167728225366 0.521075606315591
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.6894084125149 2.43815848336414
66.2867685688528 2.38348452445882
53.6729866266983 2.33936575778017
43.4632090359769 2.31120674098222
35.3479556450229 2.2805394826285
28.7003695335333 2.25285905510112
23.2018139305009 2.23268212046311
18.7024144483028 2.21366991791446
15.1253378307757 2.1980885619196
12.3445884943094 2.18183414880095
9.99555776177627 2.16610652745196
10.2110286696088 1.29540323977839
10.2731624202493 1.13823815444736
11.2321367127543 1.01497547639965
11.6186399848769 0.891549156657625
12.8533351883832 0.797539528026151
13.1334773359029 0.696335339978954
13.3112167717838 0.504742677399354
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.2802510743649 2.55119707529921
66.6877831220419 2.47929552210808
54.0810316780041 2.4463809628735
44.16136067587 2.40822818126833
36.1139817989143 2.37353688742439
29.3049683046115 2.34932218152441
23.6324406750495 2.32956000656155
19.2150858574363 2.31371873906326
15.5243230075691 2.29470086949217
12.5497965199767 2.27907106299693
10.1863355874575 2.26365625974909
10.0541387728004 1.39157408781319
10.81601493589 1.20739792812813
10.4165143735924 1.04919148410429
10.0081024421068 0.938855694035028
10.4643781260999 0.829502742063105
11.0745348313938 0.717283154174247
11.3964677112822 0.526562894550424
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.1350982751786 2.51346573697272
66.9077352284544 2.44214906899096
54.6710256829599 2.40024213501568
44.3402640793832 2.37201618285212
35.8210105821949 2.34208103876231
28.9103193878197 2.32188472181055
23.4474636419781 2.29877929405239
19.0688248535436 2.28093770612355
15.4315808997419 2.26150723009402
12.5564913135065 2.24517148452467
10.1899781074641 2.22985886045923
10.8286276681888 1.37060627388088
10.8894358664491 1.18922398736069
11.1662121540382 1.0572465101695
11.1628317782834 0.913421800698205
11.5227587134409 0.805721896751984
11.7109540861334 0.712963002684436
12.2666494026808 0.538758002336259
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.6416534362882 2.56748432311092
67.6623831737197 2.50797028401637
54.3576162881969 2.46053401100151
44.2661737742872 2.41717099159189
35.9828423644879 2.38945380167535
29.1219105479184 2.36102576403983
23.4804627298963 2.3419069220774
19.0283669952022 2.32234297661246
15.4446816906734 2.30528189544251
12.5339832556696 2.28681682203471
10.2057860565613 2.27289355209417
10.77542787902 1.41149181387285
10.4565840546028 1.22045589989132
10.7500569995001 1.09499249057344
10.9594950882543 0.993047938339479
11.7972959195019 0.864525516676311
12.5630200041391 0.757465367727603
12.5705194194957 0.565943974413782
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.3622297846448 2.45404722699893
66.4485061137217 2.36470176991481
53.9066883830317 2.3185515386027
43.867058870715 2.29387291044898
35.3573609231183 2.26709165292282
28.4551924149783 2.24723711133019
23.0820241493885 2.22651632150424
18.5500583299136 2.20721600963465
14.975946821932 2.18794368948067
12.0319885908146 2.17141200668842
9.87563509892024 2.15519850968036
10.3729057920061 1.31411976556031
10.9087847490188 1.14960449780677
11.0648630897387 1.00885424180657
11.5349568786362 0.914501752756143
12.209823792554 0.80430757595141
12.3655390147024 0.699009235355293
12.4948283629911 0.517916808964904
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.2984048990569 2.50916472449368
66.5691213355385 2.43893187647273
54.1150636435045 2.4041029683814
43.8393275041877 2.3632409441338
35.2351292982969 2.32856922360157
28.3234084272313 2.30490030606795
22.5806591320824 2.28229183902045
18.3127678647853 2.26256741120762
14.7952213136851 2.24644428987262
12.0639846243954 2.2302676476568
9.78325866903146 2.21534849029733
9.61876512097065 1.33674572234703
9.67099806543613 1.17826082499048
10.3630361814949 1.01243413321854
10.9019121884791 0.899357950586038
11.1938175977703 0.776033557737897
10.650297862835 0.680255520653799
11.041912174961 0.498451808664722
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
88.6594826816028 2.44492998828764
65.970420080955 2.38987193080801
52.7551492378377 2.34933467823863
43.0005172413566 2.32309501148405
34.7714733848 2.29520754881968
28.1385012581232 2.27104881188767
22.5279077720562 2.25362518337747
18.3256270628325 2.23961967284042
14.8379262198832 2.22071202219405
12.0549326685996 2.20561422540567
9.69159214454069 2.1909391170077
10.4233642748995 1.34076734271087
10.3058741379347 1.19094435650443
10.395545138705 1.03981572377725
9.97283461346155 0.914063677598622
9.28155360600862 0.812438287497273
9.20545458714261 0.709914064139425
9.24228352320108 0.540822590149443
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
88.9447371789127 2.51966706738906
66.1471266513526 2.43977838024544
53.9496662276145 2.40874404804749
43.8214516088355 2.37781696380275
35.437460070706 2.34786219395986
28.4921739647163 2.32593335633809
22.9818957870649 2.30402348862729
18.5791047327999 2.28909407484887
15.0984095168608 2.27266693975197
12.1216133287369 2.25632077336585
9.76966712612419 2.23972901258154
9.72498241183534 1.40805901448461
10.4674532784758 1.2455831218511
10.4707918097418 1.1372206729704
10.0086783796938 1.00809889547384
10.1023585816582 0.904283937418724
10.412353481276 0.781167201877455
10.7750094722134 0.588075899548766
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.962939488065 2.51648730117366
67.9743582121608 2.49209560059402
55.2887867197016 2.45898850983942
44.8761803264312 2.43493186968448
36.2520251077957 2.40331399594991
29.3159471326775 2.37814367818893
23.7331975252176 2.36123060077721
19.2244516869054 2.34558775082358
15.6384973433764 2.32612087769998
12.6576987513177 2.31012926156713
10.2782446293905 2.29418543552544
10.4447577912981 1.38031988296622
10.4253713758866 1.21804614701198
10.3207700361614 1.09351498617661
10.36600068854 0.963776869527983
10.3357811634015 0.85267259091415
10.8705743234863 0.772194242323415
11.0882923771567 0.561900293895028
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.1630145561316 2.50476944819342
66.1851272130526 2.43261404567108
54.2293855794071 2.38612826471799
44.0235507288888 2.35979874911895
35.7010829592151 2.33020115211455
29.0481093579852 2.3069093783199
23.5938133889256 2.28606888732306
19.0057836968191 2.26385247117683
15.3778763536915 2.24549937308252
12.4090498036311 2.23182888093843
9.99400688615506 2.21815427863176
10.1784547887662 1.33846525436894
9.82817179988284 1.18892745299414
10.393300084203 1.04791511628401
11.054693333551 0.897164604497943
11.0505998189424 0.772026847397406
12.3508222408906 0.697265093110219
12.82416700534 0.527311310670904
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.0330469049469 2.49601944237057
66.3561726758493 2.43502529815243
53.7391897141604 2.40441068739978
43.1920855356485 2.36369157893537
35.05973632868 2.328361665386
28.3504951211311 2.30002154359894
22.9197532504112 2.27910126656768
18.5380619209644 2.25965778719589
15.0704792071105 2.2450326351663
12.203782134074 2.22762466753297
9.85725403104712 2.21378174115234
9.81558254756346 1.33803901400689
9.88868094654696 1.18812670984248
9.64241891287877 1.02220615074455
10.0668632458956 0.911183982151561
10.6183689427021 0.796476682417251
10.966289894345 0.692973507557038
11.3378341554008 0.51071806028271
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.5648132585073 2.49174529206404
66.8295797742856 2.42683204636967
53.8303092951878 2.38389318938629
43.8135014372484 2.34959024750181
35.6167167933621 2.31925640580519
28.9623930622346 2.2995857444678
23.4800906850623 2.27507606119953
19.1963518274711 2.25544319747328
15.6250806182953 2.24194821916903
12.6103248897539 2.22402783815877
10.1305642645655 2.20987348927678
9.735296192122 1.30712741554978
9.78342673746746 1.146899666594
9.56110675692301 1.00918674551894
8.75231178663915 0.867989336340833
8.47910824323559 0.76375781643442
9.26257057877394 0.664462390983325
9.37959016792818 0.493215103515247
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.4111807813164 2.46150317675007
66.9268202500393 2.42369582570713
54.3956496967254 2.38207613902092
44.5103305668026 2.35767407592292
36.0841085866089 2.33064542519117
28.9451197205101 2.30725384721444
23.7523464060661 2.28427090275123
19.1020882179486 2.2643963942033
15.4449778704907 2.24596701095046
12.479683146567 2.22766944007643
10.1416137885089 2.21214071140149
10.1211420936299 1.31119993080689
9.75308107485766 1.13843570241134
9.45947636058459 0.987133023552248
9.75710296201298 0.874445033495662
9.69090533900168 0.764714224190495
10.3140869715579 0.659060724219915
10.8245857961402 0.510117330851361
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.6537622719725 2.45795666851429
66.5767542017146 2.4054302659887
53.6746477827596 2.36351540595255
43.5123227701347 2.32848358044945
35.1082758393956 2.30193922289834
28.4154012091266 2.27628482825551
22.6521664129611 2.25247493131086
18.4154057796196 2.23407213845842
14.9045496626044 2.21408008558947
12.1016227592907 2.19889700774427
9.78554454807072 2.18404295268265
9.63379329321685 1.30431131989901
9.63277737760582 1.15846854530569
8.4916487059157 1.01367963698002
8.88610206689176 0.89552011881688
9.07913736512379 0.784589111724927
9.61091451721068 0.687380411003189
9.75753186052415 0.511254811726496
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.05946370237 2.54114121719303
66.2654315658989 2.51986427823551
53.3296189831658 2.48702051990204
42.7819001043537 2.44975931381393
34.845299553065 2.41942197807418
28.3280626604078 2.39611894419491
22.9180738444992 2.37798634048647
18.7095709875855 2.35412448516636
15.0737609423307 2.33258839863813
12.2198911286763 2.31317615686802
9.96949949660729 2.29848770430505
10.3312095129081 1.43500276603371
10.6949975185564 1.25340638964182
10.9281630042517 1.12287155834547
11.5421330573498 0.969341947913155
11.9505350737818 0.844089300123651
11.793808476457 0.745881621356098
11.9134282045053 0.587839898601416
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
91.1931768685161 2.4932545321764
67.5876916775093 2.43729632217612
54.8421944082246 2.38387191256191
44.3902642161861 2.34770616857511
36.1937425761395 2.31632231393817
29.4839490731621 2.29624145552849
23.7725625597847 2.27323183996824
19.2867913929263 2.25054440767861
15.4737131188526 2.23108763406764
12.6648589661056 2.30890813452498
10.2580456538216 2.29256859811034
10.8405458882027 1.35489598984853
10.7506224217519 1.1684740252394
11.2209384454135 1.04967096524998
12.2973014394792 0.908628582756023
11.5589665587613 0.811673570907775
11.9435545641657 0.711958111537492
12.1925673289306 0.517664300073571
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.9695105784391 2.5777085266212
66.0839732699225 2.51438782474939
53.4596261434715 2.4775576702488
43.4591495045146 2.44267988129547
35.2625735281001 2.41131943168972
29.040489705977 2.38665191020456
23.4616419262646 2.35835031661852
19.1522810853792 2.33792582816051
15.5268053389676 2.31605749912575
12.4494846848232 2.30197914816017
10.0508957485741 2.28285174577701
10.8241578288752 1.4458238596481
11.5098039083061 1.26116108881983
11.8883622366641 1.09516432941223
12.3579633865096 0.961405125906456
13.0042709645559 0.834187816672282
13.8429530400215 0.721424222121308
14.2209157173703 0.536213429305303
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
91.712048385997 2.51439321553262
68.7533051634436 2.45008306563718
56.4420504478124 2.41551478101992
45.6015416860379 2.38057825046666
36.9531600781218 2.35120697360003
29.6058161578792 2.31845058966346
24.1256360014705 2.29876725634761
19.8704429474747 2.27638559137503
16.0574805180637 2.25906093472753
13.1570360741334 2.24346787167034
10.7041489006856 2.22685928877597
11.4714912441437 1.34223151644389
11.9304406622795 1.13350111362592
12.5024150441298 1.00955430244835
12.6974376776603 0.877703679025618
13.2086857368029 0.771158003483646
13.3395072089865 0.665187040305927
13.7617394173151 0.519506748993257
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.4058866934798 2.5503475804705
67.3660932785129 2.50423209825166
54.5612439875264 2.46507804295201
44.1547123520402 2.42998954946538
35.5495941942797 2.40399710941827
28.6873761286991 2.37877613241049
22.9169316567102 2.35432481539177
18.4237896904368 2.33334101000923
15.0456768179552 2.3171744138736
12.2099661652795 2.29925396093766
9.94253068511485 2.28452618431711
10.4018669452603 1.40779547087684
9.75192126177881 1.21869261093052
9.87630613640813 1.07904072889671
9.79485360494312 0.945954782514731
9.79501331568427 0.811250470314906
11.0232596216217 0.713561541046322
11.2293867927062 0.530900091386646
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
89.6415812406179 2.51644314412813
66.0871503040244 2.4429963676669
53.791315732444 2.40614408224149
44.0716363051978 2.37859696858411
35.5834911402886 2.3512823452764
28.8775116404314 2.32881055665128
23.3741986320268 2.31252987391516
19.051436487633 2.29541658317518
15.3802146872833 2.27945293281085
12.4742423217498 2.26290456862296
10.1560264832819 2.24605241963552
9.23913464076084 1.3496835649537
10.007720752599 1.19994298330633
9.94190930596388 1.08628068333908
10.6004228925016 0.985078605246832
11.1854387273656 0.859877220490627
12.2649921600165 0.760009029918105
12.6388959016926 0.570123473976746
};
\addplot [very thin, color0, opacity=0.2]
table {%
150 2.64
90.7141534044293 2.50199552519444
67.011683123348 2.44450022529098
53.9651862499005 2.40823870370188
43.976932038104 2.38465487498722
35.4776610644556 2.35925952487245
28.8375808136592 2.33382362263152
23.4606294679804 2.31210991945899
19.0501419541076 2.29320104250406
15.3783159895758 2.27259886004193
12.4345704493165 2.25340927525063
10.1047813021934 2.23827358760109
10.4808208319394 1.37861835178503
10.0005948524295 1.20199883870157
10.7588618613298 1.06831278788479
11.7049235600102 0.956332096317141
11.3603746935415 0.858422564997041
11.7355872296759 0.753361036440381
12.1769670332307 0.558678337308135
};
\addplot [semithick, black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
10 2.17
};
\addplot [semithick, black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
13 0.87
};
\end{axis}

\end{tikzpicture}

